Optical imaging for the Spitzer Survey of Stellar Structure in Galaxies. Data release and notes on interacting galaxies

(Abridged) The Spitzer Survey for Stellar Structure in Galaxies (S4G) and its more recently approved extension will lead to a set of 3.6 and 4.5 micron images for 2829 galaxies, which can be used to study many different aspects of the structure and evolution of local galaxies. We collected and re-processed optical images in five bands from the Sloan Digital Sky Survey for 1657 galaxies, which are publicly released with the publication of this paper. We observed, in only the g-band, an additional 111 S4G galaxies in the northern hemisphere with the 2.5 m Liverpool Telescope, so that optical imaging is released for 1768 galaxies, or for 62% of the S4G sample. We visually checked all images. We noted interactions and close companions in our optical data set and in the S4G sample, confirming them by determining the galaxies' radial velocities and magnitudes in the NASA-IPAC Extragalactic Database. We find that 17% of the S4G galaxies (21% of those brighter than 13.5 mag) have a close companion (within a radius of five times the diameter of the sample galaxy, a recession velocity within 200km/s and not more than 3 mag fainter) and that around 5% of the bright part of the S4G sample show significant morphological evidence of an ongoing interaction. This confirms and further supports previous estimates of these fractions. The over 8000 science images described in this paper, the re-processed Sloan Digital Sky Survey ones, the new Liverpool Telescope images, the set of 29 false-colour pictures, and the catalogue of companion and interacting galaxies, are all publicly released for general use for scientific, illustrative, or public outreach purposes.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Properties of galaxies with close companions, and of interacting galaxies.}\\
\hline\hline
Galaxy		& Inter.	& $D_{25}$ ($'$)	& Vel. (km/s)	 & mag. 	& \multicolumn{3}{c}{Separation} & Optical	 \\
			&		& 				&						 & 			& ($'$)	& $D_{25}$& (kpc) 	   & \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Galaxy		& Inter.	& $D_{25}$ ($'$)	& Vel. (km/s)	 & mag. 	& \multicolumn{3}{c}{Separation} & Optical	 \\
			&		& 				&						 & 			& ($'$)	& $D_{25}$& (kpc) 	   & \\
\hline
\endhead
\hline
\endfoot
\textbf{ESO 027-001               }	&  	&  2.7	& 2570 & 	12.2	&	&	&	&  \\
\quad   ESO 027- G 003               	& 	&  	& 2578 & 	14.8	&	   7.9 &	2.9&	78.4 &  \\
\textbf{ESO 079-003}	&  	&  3.0	& 2616 & 	12.6	&	&	&	&  \\
\quad   ESO 079- G 002               	& 	&  	& 2756 & 	13.7	&	   8.2 &	2.7&	87.4 &  \\
\textbf{ESO 185-027}	&	&  1.4& 2167 & 13.8	&	&	&	& DR8 \\
   \quad   6dF J1956175-565025                	& 	&  	& 2112 & 	16.3	&	   4.2 &	3.1&	34.5 &  \\
\textbf{ESO 236-039}	& B	&  1.0	& 1574 & 	15.1	&	&	&	&  \\
\quad   AM 2141-491 NED01 SE         	& 	&  	& 1546 & 	15.6	&	   3.1 &	3.1&	18.4 &  \\
\quad   AM 2141-491 NED01 NW         	& 	&  	& 1586 & 	15.2	&	   3.6 &	3.6&	22.2 &  \\
\textbf{ESO 249-035}	&  	&  1.6	& 1031 & 	16.2	&	&	&	&  \\
\quad   Horologium Dwarf             	& 	&  	& 898 & 	15.1	&	   3.4 &	2.1&	11.8 &  \\
\textbf{ESO 249-036}	&  	&  1.2	& 898 & 	15.1	&	&	&	&  \\
\quad   ESO 249- G 035               	& 	&  	& 1031 & 	16.2	&	   3.4 &	2.8&	13.6 &  \\
\textbf{ESO 293-034}	&  C	&  2.5	& 1512 & 	13.7	&	&	&	&  \\
\quad   MCG -07-01-010               	& 	&  	& 1428 & 	14.6	&	   1.1 &	0.4&	6.1 &  \\
\textbf{ESO 342-013}	& B	&  1.6	& 2614 & 	13.8	&	&	&	&  \\
\quad   APMUKS(BJ) B210710.73-374124.	& 	&  	& 2623 & 	16.1	&	   3.9 &	2.4&	39.7 &  \\
\textbf{ESO 356-018}	&  	&  1.7	& 1438 & 	15.5	&	&	&	&  \\
\quad   6dF J0255394-362008          	& 	&  	& 1515 & 	15.8	&	   5.8 &	3.4&	34.1 &  \\
\textbf{ESO 361-019}	& B	&  1.5	& 2324 & 	14.2	&	&	&	&  \\
\quad   2MASX J04550020-3715351      	& 	&  	& 2292 & 	15.8	&	   3.9 &	2.6&	34.9 &  \\
\textbf{ESO 400-026}	& B	&  1.4	& 2386 & 	15.1	&	&	&	&  \\
\quad   ESO 400- G 027               	& 	&  	& 2402 & 	15.2	&	   2.9 &	2.1&	27.3 &  \\
\textbf{ESO 402-025}	& C	&  1.0	& 2571 & 	16.4	&	&	&	&  \\
\quad   ESO 402- G 026               	& 	&  	& 2708 & 	13.7	&	   4.5 &	4.5&	47.1 &  \\
\textbf{ESO 402-026}	& C	&  3.0	& 2708 & 	13.7	&	&	&	&  \\
\quad   ESO 402- G 025               	& 	&  	& 2571 & 	16.4	&	   4.5 &	1.5&	44.7 &  \\
\textbf{ESO 411-013}	&  	&  1.2	& 1760 & 	15.8	&	&	&	&  \\
\quad   ESO 411- G 012               	& 	&  	& 1703 & 	15.7	&	   4.0 &	3.3&	26.4 &  \\
\textbf{ESO 441-017}	& C	&  2.1	& 2117 & 	13.7	&	&	&	&  \\
\quad   6dF J1211186-311431          	& 	&  	& 2135 & 	16.1	&	   7.3 &	3.5&	60.0 &  \\
\textbf{ESO 467-051}	&  	&  2.8	& 1808 & 	14.8	&	&	&	&  \\
\quad   NGC 7259                     	& 	&  	& 1782 & 	13.9	&	   2.9 &	1.0&	19.9 &  \\
\textbf{ESO 481-018}	& C	&  2.9	& 1796 & 	13.5	&	&	&	&  \\
\quad   2MASX J03184089-2545279      	& 	&  	& 1679 & 	16.4	&	   5.0 &	1.7&	32.6 &  \\
\textbf{ESO 505-008}	& C	&  1.4	& 1921 & 	15.3	&	&	&	&  \\
\quad   ESO 505- G 007               	& 	&  	& 1776 & 	17.5	&	   5.9 &	4.2&	40.2 &  \\
\textbf{ESO 509-074}	&  	&  2.8	& 2581 & 	14.0	&	&	&	&  \\
\quad   6dF J1336008-235518          	& 	&  	& 2611 & 	15.9	&	   10.1 &	3.6&	102.5 &  \\
\textbf{ESO 510-058}	& B	&  1.2	& 2337 & 	13.3	&	&	&	&  \\
\quad   UGCA 383                     	& 	&  	& 2337 & 	13.6	&	   2.1 &	1.7&	18.7 &  \\
\textbf{ESO 510-059}	& B	&  2.3	& 2337 & 	13.6	&	&	&	&  \\
\quad   UGCA 382                     	& 	&  	& 2337 & 	13.3	&	   2.1 &	0.9&	18.7 &  \\
\textbf{ESO 532-014}	& C	&  1.6	& 1719 & 	15.2	&	&	&	&  \\
\quad   ESO 532- G 015               	& 	&  	& 1746 & 	15.8	&	   5.3 &	3.3&	35.8 &  \\
\textbf{ESO 532-022}	& B	&  1.5	& 2603 & 	14.8	&	&	&	&  \\
\quad   AM 2206-272 NED01            	& 	&  	& 2593 & 	14.6	&	   4.8 &	3.2&	48.2 &  \\
\textbf{ESO 576-040}	& C	&  2.2	& 2080 & 	14.9	&	&	&	&  \\
\quad   [CCF97] G8                   	& 	&  	& 2080 & 	16.9	&	   1.4 &	0.6&	11.1 &  \\
\textbf{ESO 580-034}	& C	&  1.4	& 2796 & 	15.5	&	&	&	&  \\
\quad   NGC 5757                     	& 	&  	& 2677 & 	13.5	&	   3.6 &	2.6&	37.6 &  \\
\textbf{ESO 581-025}	& C	&  3.2	& 2268 & 	13.5	&	&	&  & DR8  \\
\quad   2MASX J15133820-2045293      	& 	&  	& 2230 & 	14.6	&	   5.3 &	1.6&	45.4 &  \\
\textbf{IC 0167  }	& C	&  1.6	& 2931 & 	13.6	&	&	&	& DR8\\
\quad   NGC 0694                     	& 	&  	& 2950 & 	14.3	&	   5.6 &	3.5&	63.8 &  \\
\textbf{IC 0223  }	& C	&  1.1	& 1579 & 	14.1	&	&	&	&  \\
\quad   NGC 0899                     	& 	&  	& 1563 & 	12.9	&	   5.0 &	4.5&	30.2 &  \\
\textbf{IC 0630  }	&  	&  3.2	& 2182 & 	13.5	&	&	&	& LT\\
\quad   MRK 1258                     	& 	&  	& 2041 & 	15.0	&	   11.3 &	3.5&	89.5 &  \\
\textbf{IC 0749  }	& C	&  2.1	& 807 & 	13.4	&	&	&	& SDSS\\
\quad   IC 0750                      	& 	&  	& 701 & 	12.8	&	   3.4 &	1.6&	9.2 &  \\
\textbf{IC 0750}	& B	&  2.1	& 701 & 	12.8	&	&	&	& SDSS\\
\quad   IC 0749                      	& 	&  	& 807 & 	13.4	&	   3.4 &	1.6&	10.6 &  \\
\textbf{IC 0755  }	& C	&  1.5	& 1524 & 	14.0	&	&	&	& SDSS\\
\quad   MRK 0756                     	& 	&  	& 1478 & 	14.7	&	   5.9 &	3.9&	33.7 &  \\
\textbf{IC 0764  }	& C	&  4.9	& 2132 & 	12.8	&	&	&	&  \\
\quad   ESO 441- G 014               	& 	&  	& 2146 & 	15.0	&	   20.5 &	4.2&	170.0 &  \\
\textbf{IC 1048  }	&  	&  2.1	& 1636 & 	13.6	&	&	&	& SDSS\\
\quad   UGC 09485                    	& 	&  	& 1706 & 	14.9	&	   7.5 &	3.6&	49.6 &  \\
\textbf{IC 1066  }	& C	&  1.2	& 1577 & 	13.9	&	&	&	& SDSS\\
\quad   IC 1067                      	& 	&  	& 1577 & 	13.5	&	   2.2 &	1.9&	13.6 &  \\
\textbf{IC 1067  }	& C	&  1.8	& 1577 & 	13.5	&	&	&	& SDSS\\
\quad   IC 1066                      	& 	&  	& 1577 & 	13.9	&	   2.2 &	1.2&	13.6 &  \\
\textbf{IC 1459}	&	&  4.6& 1802 & 11.0	&	&	&	& DR8 \\
   \quad   IC 5264                            	& 	&  	& 1940 & 	13.7	&	   6.5 &	1.4&	49.1 &  \\
   \quad   IC 5269B                           	& 	&  	& 1667 & 	13.2	&	   14.5 &	3.2&	93.2 &  \\
\textbf{IC 1727  }	&  	&  6.5	& 345 & 	12.1	&	&	&	& DR8\\
\quad   NGC 0672                     	& 	&  	& 429 & 	11.5	&	   8.1 &	1.2&	13.4 &  \\
\textbf{IC 2039}	&	&  1.1&  817 & 14.9	&	&	&	& DR8 \\
   \quad   IC 2038                            	& 	&  	&  712 & 	14.9	&	   1.8 &	1.6&	4.9 &  \\
\textbf{IC 2058}	&  	&  3.4	& 1379 & 	13.9	&	&	&	&  \\
\quad   2MASX J04180709-5555503      	& 	&  	& 1369 & 	16.2	&	   1.8 &	0.5&	9.5 &  \\
\textbf{IC 2085  }	&  	&  2.5	& 982 & 	13.9	&	&	&	&  \\
\quad   NGC 1617                     	& 	&  	& 1063 & 	11.4	&	   11.3 &	4.5&	46.6 &  \\
\textbf{IC 3059  }	&  	&  1.7	& 258 & 	14.7	&	&	&	& SDSS\\
\quad   IC 3066                      	& 	&  	& 375 & 	15.6	&	   5.3 &	3.1&	7.7 &  \\
\textbf{IC 3155  }	&  	&  1.0	& 2292 & 	14.4	&	&	&	& SDSS\\
\quad   VCC 0388                     	& 	&  	& 2124 & 	17.4	&	   4.5 &	4.5&	37.2 &  \\
\textbf{IC 3259  }	&  	&  1.6	& 1406 & 	14.2	&	&	&	& SDSS\\
\quad   VCC 0711                     	& 	&  	& 1496 & 	16.8	&	   6.3 &	4.0&	36.6 &  \\
\textbf{IC 3313}	&	&  1.3& 1073 & 15.0	&	&	&	& DR8 \\
   \quad   LSBC F644-04                       	& 	&  	& 1087 & 	15.9	&	   1.1 &	0.8&	4.6 &  \\
\textbf{IC 3474  }	&  	&  2.2	& 1727 & 	14.8	&	&	&	& SDSS\\
\quad   VCC 1459                     	& 	&  	& 1774 & 	16.3	&	   4.2 &	1.9&	28.6 &  \\
\textbf{IC 3522  }	& C	&  1.1	& 668 & 	15.8	&	&	&	& SDSS\\
\quad   VCC 1574                     	& 	&  	& 639 & 	17.3	&	   4.1 &	3.7&	10.0 &  \\
\textbf{IC 4468  }	& C	&  2.3	& 2447 & 	13.8	&	&	&	&  \\
\quad   ESO 580- G 005               	& 	&  	& 2376 & 	15.5	&	   3.6 &	1.6&	33.2 &  \\
\textbf{IC 4943}	&	&  1.3& 2969 & 13.6	&	&	&	& DR8 \\
   \quad   NGC 6861B                          	& 	&  	& 2953 & 	15.1	&	   7.0 &	5.3&	80.3 &  \\
\textbf{IC 5007}	& C	&  2.3	& 2720 & 	12.6	&	&	&	&  \\
\quad   IC 5003                      	& 	&  	& 2702 & 	13.2	&	   10.0 &	4.3&	104.4 &  \\
\textbf{IC 5013}	&	C&  3.0& 2325 & 12.7	&	&	&	& DR8 \\
   \quad   ESO 400- G 030                     	& 	&  	& 2342 & 	13.5	&	   1.0 &	0.3&	9.0 &  \\
   \quad   ESO 400- G 027                     	& 	&  	& 2402 & 	15.2	&	   11.1 &	3.7&	102.7 &  \\
\textbf{IC 5039  }	&  	&  2.3	& 2702 & 	13.2	&	&	&	&  \\
\quad   IC 5007                      	& 	&  	& 2720 & 	12.6	&	   10.0 &	4.3&	105.1 &  \\
\textbf{IC 5264  }	&  	&  2.5	& 1940 & 	13.7	&	&	&	&  \\
\quad   IC 1459                      	& 	&  	& 1802 & 	11.0	&	   6.5 &	2.6&	45.6 &  \\
\quad   2MASX J22571092-3640103      	& 	&  	& 1945 & 	15.8	&	   7.8 &	3.1&	58.6 &  \\
\textbf{IC 5267  }	& C	&  5.6	& 1712 & 	11.4	&	&	&	&  \\
\quad   IC 5267B                     	& 	&  	& 1737 & 	12.7	&	   22.0 &	3.9&	148.1 &  \\
\textbf{IC 5269B  }	&  	&  3.5	& 1667 & 	13.2	&	&	&	&  \\
\quad   IC 1459                      	& 	&  	& 1802 & 	11.0	&	   14.5 &	4.1&	100.7 &  \\
\textbf{NGC 0134  }	& B	&  8.3	& 1582 & 	11.4	&	&	&	&  \\
\quad   NGC 0131                     	& 	&  	& 1410 & 	13.8	&	   9.1 &	1.1&	49.8 &  \\
\textbf{NGC 0210  }	&  	&  5.0	& 1636 & 	12.5	&	&	&	&  \\
\quad   MCG -02-02-083               	& 	&  	& 1621 & 	14.9	&	   21.6 &	4.3&	135.4 &  \\
\textbf{NGC 0216  }	&  	&  1.3	& 1544 & 	12.9	&	&	&	& SDSS\\
\quad   ESO 540- G 014               	& 	&  	& 1654 & 	15.4	&	   6.3 &	4.8&	40.3 &  \\
\textbf{NGC 0254  }	&  	&  2.8	& 1629 & 	12.6	&	&	&	&  \\
\quad   6dF J0046510-313227          	& 	&  	& 1510 & 	15.3	&	   10.6 &	3.8&	61.8 &  \\
\textbf{NGC 0274}\footnote{Arp 140} & A	&  1.3	& 1750 & 	12.8	&	&	 &	& DR8\\
\quad   NGC 0275                     	& 	&  	& 1744 & 	13.2	&	   0.8 &	0.6&	5.5 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 0275}\footnotemark 	& A	&  1.7	& 1744 & 	13.2	&	&	 &	& DR8\\
\quad   NGC 0274                     	& 	&  	& 1750 & 	12.8	&	   0.8 &	0.5&	5.6 &  \\
\textbf{NGC 0470  }	& C	&  2.9	& 2374 & 	12.5	&	&	&	& DR8\\
\quad   NGC 0474                     	& 	&  	& 2325 & 	12.4	&	   5.5 &	1.9&	49.1 &  \\
\textbf{NGC 0474}	& C	&  2.6	& 2325 & 	12.4	&	&	&	& DR8\\
\quad   NGC 0470                     	& 	&  	& 2374 & 	12.5	&	   5.5 &	2.1&	50.1 &  \\
\textbf{NGC 0520 NED02}\footnote{Arp 157} 	& A 	&  4.1	& 2206 & 	 13.6	&	&	&	&  \\
\quad   NGC 0520 NED01               	& 	&  	& 2266 & 	12.4	&	   0.2 &	0.1&	1.8 &  \\
\quad   UM 102                       	& 	&  	& 2188 & 	16.5	&	   4.2 &	1.0&	35.1 &  \\
\quad   MCG +00-04-124               	& 	&  	& 2240 & 	16.0	&	   13.6 &	3.3&	117.5 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 0520 NED01}\footnotemark	&  A	&  4.1	& 2266 & 	 12.4	&	&	&	&  \\
\quad   NGC 0520 NED02               	& 	&  	& 2206 & 	13.6	&	   0.2 &	0.0&	1.5 &  \\
\textbf{NGC 0524}	&	&  3.4& 2379 & 11.3	&	&	&	& DR8 \\
   \quad   NGC 0516                           	& 	&  	& 2451 & 	14.1	&	   9.8 &	2.9&	92.9 &  \\
\textbf{NGC 0584  }	& C	&  3.8	& 1802 & 	11.4	&	&	&	& DR8\\
\quad   NGC 0586                     	& 	&  	& 1875 & 	14.3	&	   4.3 &	1.1&	31.1 &  \\
\textbf{NGC 0660  }	& B	&  4.6	& 850 & 	12.0	&	&	&	& SDSS\\
\quad   IC 0148                      	& 	&  	& 774 & 	13.9	&	   21.7 &	4.7&	64.9 &  \\
\textbf{NGC 0672  }	& C	&  6.9	& 429 & 	11.5	&	&	&	& LT\\
\quad   IC 1727                      	& 	&  	& 345 & 	12.1	&	   8.1 &	1.2&	10.8 &  \\
\textbf{NGC 0678  }	& B	&  3.1	& 2835 & 	13.3	&	&	&	& DR8\\
\quad   NGC 0680                     	& 	&  	& 2800 & 	12.9	&	   5.4 &	1.8&	58.9 &  \\
\quad   IC 1730                      	& 	&  	& 2959 & 	15.5	&	   7.7 &	2.5&	88.3 &  \\
\textbf{NGC 0680}	& C	&  1.8	& 2800 & 	12.9	&	&	&	& DR8\\
\quad   IC 1730                      	& 	&  	& 2959 & 	15.5	&	   3.5 &	1.9&	40.0 &  \\
\quad   NGC 0678                     	& 	&  	& 2835 & 	13.3	&	   5.4 &	3.0&	59.6 &  \\
\textbf{NGC 0681  }	&  	&  2.5	& 1760 & 	12.9	&	&	&	& SDSS\\
\quad   MCG -02-05-051               	& 	&  	& 1588 & 	15.2	&	   10.4 &	4.2&	63.8 &  \\
\textbf{NGC 0772  }	& B	&  4.6	& 2472 & 	11.1	&	&	&	& DR8\\
\quad   NGC 0770                     	& 	&  	& 2458 & 	13.9	&	   3.5 &	0.8&	33.0 &  \\
\textbf{NGC 0899  }	& B	&  1.5	& 1563 & 	12.9	&	&	&	&  \\
\quad   IC 0223                      	& 	&  	& 1579 & 	14.1	&	   5.0 &	3.3&	30.5 &  \\
\textbf{NGC 0908  }	& C	&  6.3	& 1509 & 	10.8	&	&	&	&  \\
\quad   NGC 0899                     	& 	&  	& 1563 & 	12.9	&	   29.7 &	4.7&	179.8 &  \\
\quad   NGC 0907                     	& 	&  	& 1655 & 	12.9	&	   31.3 &	5.0&	200.4 &  \\
\textbf{NGC 0936  }	&  	&  4.5	& 1430 & 	11.1	&	&	&	& SDSS\\
\quad   NGC 0941                     	& 	&  	& 1608 & 	13.4	&	   12.6 &	2.8&	78.3 &  \\
\textbf{NGC 1042  }	& C	&  3.9	& 1371 & 	11.5	&	&	&	& SDSS\\
\quad   NGC 1052                     	& 	&  	& 1510 & 	12.1	&	   14.7 &	3.8&	85.8 &  \\
\quad   NGC 1047                     	& 	&  	& 1340 & 	14.3	&	   17.3 &	4.4&	89.6 &  \\
\textbf{NGC 1052  }	&  	&  3.0	& 1510 & 	12.1	&	&	&	& SDSS\\
\quad   [VC 94] 023858-0820.4         	& 	&  	& 1412 & 	13.5	&	   9.3 &	3.1&	50.7 &  \\
\quad   NGC 1047                     	& 	&  	& 1340 & 	14.3	&	   10.2 &	3.4&	53.0 &  \\
\quad   NGC 1042                     	& 	&  	& 1371 & 	11.5	&	   14.7 &	4.9&	77.9 &  \\
\textbf{NGC 1055  }	& C	&  6.9	& 994 & 	11.4	&	&	&	& SDSS\\
\quad   MESSIER 077                  	& 	&  	& 1137 & 	9.6	&	   30.7 &	4.4&	135.0 &  \\
\textbf{NGC 1068}	&  	&  6.2	& 1137 & 	9.6	&	&	&	& SDSS\\
\quad   NGC 1055                     	& 	&  	& 994 & 	11.4	&	   30.7 &	5.0&	118.0 &  \\
\textbf{NGC 1110  }	& C	&  2.4	& 1333 & 	14.5	&	&	&	& SDSS\\
\quad   SDSS J024839.95-074848.3     	& 	&  	& 1465 & 	17.2	&	   7.5 &	3.1&	42.3 &  \\
\textbf{NGC 1199}	&	&  2.8& 2570 & 12.4	&	&	&	& DR8 \\
   \quad   NGC 1189                           	& 	&  	& 2544 & 	15.2	&	   3.4 &	1.2&	33.6 &  \\
   \quad   NGC 1190                           	& 	&  	& 2618 & 	15.2	&	   4.2 &	1.5&	42.1 &  \\
   \quad   NGC 1188                           	& 	&  	& 2617 & 	14.8	&	   7.8 &	2.8&	79.0 &  \\
\textbf{NGC 1248}	&	C&  1.2& 2220 & 13.7	&	&	&	& DR8 \\
   \quad   MRK 0604                           	& 	&  	& 2161 & 	15.5	&	   2.6 &	2.2&	22.1 &  \\   
\textbf{NGC 1253}\footnote{Arp 279}	& A	&  4.6	& 1713 & 	12.3	&	&	 &	& LT\\
\quad   NGC 1253A                    	& 	&  	& 1826 & 	14.9	&	   3.8 &	0.8&	26.9 &  \\
\textbf{NGC 1300  }	& C	&  6.2	& 1577 & 	11.4	&	&	&	&  \\
\quad   NGC 1297                     	& 	&  	& 1586 & 	12.8	&	   19.7 &	3.2&	121.0 &  \\
\textbf{NGC 1316}	&	C&  13.5& 1760 & 9.4	&	&	&	& DR8 \\
   \quad   NGC 1317                           	& 	&  	& 1941 & 	11.9	&	   6.3 &	0.5&	47.2 &  \\
\textbf{NGC 1316C}	&  	&  1.5	& 1800 & 	14.3	&	&	&	&  \\
\quad   FCC 035                      	& 	&  	& 1800 & 	15.3	&	   5.1 &	3.4&	35.2 &  \\
\textbf{NGC 1325  }	&  	&  4.3	& 1591 & 	12.5	&	&	&	&  \\
\quad   NGC 1315                     	& 	&  	& 1615 & 	13.9	&	   21.0 &	4.9&	131.0 &  \\
\textbf{NGC 1332  }	&  	&  5.4	& 1524 & 	12.1	&	&	&	&  \\
\quad   ESO 548- G 021               	& 	&  	& 1668 & 	14.9	&	   19.3 &	3.6&	124.3 &  \\
\quad   NGC 1325A                    	& 	&  	& 1333 & 	13.3	&	   20.7 &	3.8&	106.5 &  \\
\textbf{NGC 1359  }	& B	&  1.4	& 1973 & 	13.3	&	&	&	&  \\
\quad   ESO 548- G 043               	& 	&  	& 1931 & 	15.6	&	   6.7 &	4.8&	49.9 &  \\
\textbf{NGC 1373}	&	&  1.2& 1334 & 14.1	&	&	&	& DR8 \\
   \quad   NGC 1374                           	& 	&  	& 1294 & 	12.0	&	   4.9 &	4.0&	24.3 &  \\
\textbf{NGC 1374}	&	&  2.9& 1294 & 12.0	&	&	&	& DR8 \\
   \quad   NGC 1373                           	& 	&  	& 1334 & 	14.1	&	   4.9 &	1.7&	25.0 &  \\   
\textbf{NGC 1379}	&	&  2.7& 1324 & 11.8	&	&	&	& DR8 \\
   \quad   NGC 1387                           	& 	&  	& 1302 & 	12.0	&	   11.5 &	4.3&	57.9 &  \\   
\textbf{NGC 1380}	&	&  4.6& 1877 & 10.9	&	&	&	& DR8 \\
   \quad   NGC 1380B                          	& 	&  	& 1740 & 	12.9	&	   15.6 &	3.4&	105.1 &  \\
   \quad   NGC 1381                           	& 	&  	& 1724 & 	12.4	&	   19.2 &	4.2&	127.7 &  \\   
\textbf{NGC 1381}	&	&  2.6& 1724 & 12.4	&	&	&	& DR8 \\
   \quad   MCG -06-09-008                     	& 	&  	& 1693 & 	14.8	&	   6.6 &	2.6&	43.4 &  \\
   \quad   NGC 1380B                          	& 	&  	& 1740 & 	12.9	&	   9.7 &	3.8&	65.2 &  \\   
\textbf{NGC 1386  }	& 	&  3.4	& 868 & 	12.1	&	&	&	&  \\
\quad   NGC 1389               	& 	&  	& 921 & 	13.2	&	   16.1 &	4.7&	56.9 &  \\
\textbf{NGC 1387}	&	&  3.0& 1302 & 12.0	&	&	&	& DR8 \\
   \quad   NGC 1379                           	& 	&  	& 1324 & 	11.8	&	   11.5 &	3.8&	58.9 &  \\
\textbf{NGC 1399}	&	&  8.5& 1425 & 10.6	&	&	&	& DR8 \\
   \quad   NGC 1387                           	& 	&  	& 1302 & 	12.0	&	   19.0 &	2.2&	95.8 &  \\
   \quad   NGC 1379                           	& 	&  	& 1324 & 	11.8	&	   29.6 &	3.5&	151.3 &  \\   
\textbf{NGC 1404}	&	&  5.0& 1947 & 11.0	&	&	&	& DR8 \\
   \quad   NGC 1427A                          	& 	&  	& 2028 & 	13.4	&	   15.8 &	3.2&	124.1 &  \\   
\textbf{NGC 1412}	&	&  1.1& 1790 & 13.8	&	&	&	& DR8 \\
   \quad   ESO 482- G 032                     	& 	&  	& 1724 & 	15.2	&	   5.3 &	4.9&	35.2 &  \\
\textbf{NGC 1414  }	&  	&  1.7	& 1697 & 	14.6	&	&	&	&  \\
\quad   NGC 1422                     	& 	&  	& 1637 & 	14.5	&	   8.1 &	4.8&	51.5 &  \\
\textbf{NGC 1415  }	&  	&  3.6	& 1585 & 	12.8	&	&	&	&  \\
\quad   ESO 482- G 031               	& 	&  	& 1683 & 	15.0	&	   6.3 &	1.7&	40.9 &  \\
\quad   ESO 548- G 070               	& 	&  	& 1422 & 	15.6	&	   17.0 &	4.7&	93.7 &  \\
\textbf{NGC 1422  }	&  	&  2.5	& 1637 & 	14.5	&	&	&	&  \\
\quad   NGC 1414                     	& 	&  	& 1697 & 	14.6	&	   8.1 &	3.3&	53.3 &  \\
\textbf{NGC 1437B}	&  	&  2.9	& 1497 & 	14.0	&	&	&	&  \\
\quad   LSBG F359-072                	& 	&  	& 1546 & 	16.7	&	   14.3 &	4.9&	85.2 &  \\
\textbf{NGC 1482  }	& C	&  2.5	& 1916 & 	13.1	&	&	&	&  \\
\quad   NGC 1481                     	& 	&  	& 1807 & 	14.8	&	   5.1 &	2.0&	35.6 &  \\
\quad   ESO 549- G 035               	& 	&  	& 1778 & 	15.5	&	   9.2 &	3.7&	63.5 &  \\
\textbf{NGC 1487}\footnote{Pair AM 0354-423} 	& A	&  2.7	& 818 & 	11.9	&	&	 &	&  \\
\quad   NGC 1487 NED02               	& 	&  	& 881 & 	12.3	&	   0.2 &	0.1&	0.7 &  \\
\textbf{NGC 1493}	&  	&  3.5	& 1053 & 	11.8	&	&	&	&  \\
\quad   ESO 249- G 032               	& 	&  	& 1168 & 	14.7	&	   9.6 &	2.8&	43.5 &  \\
\textbf{NGC 1510  }	& C	&  1.3	& 913 & 	13.5	&	&	&	&  \\
\quad   NGC 1512                     	& 	&  	& 898 & 	11.1	&	   5.0 &	3.8&	17.3 &  \\
\textbf{NGC 1511  }	& C	&  3.6	& 1341 & 	11.9	&	&	&	&  \\
\quad   NGC 1511A                    	& 	&  	& 1339 & 	14.2	&	   11.1 &	3.1&	57.4 &  \\
\textbf{NGC 1512  }	& C	&  6.8	& 898 & 	11.1	&	&	&	&  \\
\quad   NGC 1510                     	& 	&  	& 913 & 	13.5	&	   5.0 &	0.7&	17.6 &  \\
\textbf{NGC 1531}\footnote{Pair AM 0410-325}	&	C&  1.5& 1169 & 12.9	&	&	&	& DR8 \\
   \quad   NGC 1532                           	& 	&  	& 1040 & 	10.7	&	   1.8 &	1.2&	7.1 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 1532}\footnotemark 	& A	&  11.2	& 1040 & 	10.7	&	&	 &	&  \\
\quad   NGC 1531                     	& 	&  	& 1169 & 	12.9	&	   1.8 &	0.2&	7.9 &  \\
\textbf{NGC 1549}	&	&  5.1& 1256 & 10.7	&	&	&	& DR8 \\
   \quad   NGC 1553                           	& 	&  	& 1080 & 	10.3	&	   11.8 &	2.3&	49.4 &  \\
\textbf{NGC 1553  }	&  	&  6.2	& 1080 & 	10.3	&	&	&	&  \\
\quad   NGC 1549                     	& 	&  	& 1256 & 	10.7	&	   11.8 &	1.9&	57.4 &  \\
\textbf{NGC 1592  }	& A	&  1.0	& 944 & 	14.4	&	&	&	&  \\
\quad   ESO 421-IG 002 NED01         	& 	&  	& 948 & 	15.3	&	   0.4 &	0.4&	1.5 &  \\
\textbf{NGC 1596  }	&  	&  3.9	& 1510 & 	12.1	&	&	&	&  \\
\quad   NGC 1602                     	& 	&  	& 1568 & 	13.3	&	   3.0 &	0.8&	18.2 &  \\
\textbf{NGC 1602  }	& C	&  1.9	& 1568 & 	13.3	&	&	&	&  \\
\quad   NGC 1596                     	& 	&  	& 1510 & 	12.1	&	   3.0 &	1.6&	17.6 &  \\
\textbf{NGC 2460  }	&  	&  1.8	& 1442 & 	12.7	&	&	&	& LT\\
\quad   IC 2209                      	& 	&  	& 1371 & 	14.3	&	   5.4 &	3.0&	28.8 &  \\
\textbf{NGC 2543  }	&  	&  2.2	& 2471 & 	13.2	&	&	&	& SDSS\\
\quad   2MASX J08125835+3611542      	& 	&  	& 2483 & 	16.1	&	   3.4 &	1.5&	32.5 &  \\
\textbf{NGC 2604A}	& B	&  1.5	& 2078 & 	13.0	&	&	&	& SDSS\\
\quad   NGC 2604B                    	& 	&  	& 2104 & 	15.6	&	   3.6 &	2.4&	29.3 &  \\
\textbf{NGC 2633  }	& C	&  2.2	& 2160 & 	12.9	&	&	&	&  \\
\quad   NGC 2634                     	& 	&  	& 2258 & 	12.9	&	   8.0 &	3.6&	70.1 &  \\
\quad   NGC 2634A                    	& 	&  	& 2086 & 	14.4	&	   9.8 &	4.5&	79.4 &  \\
\textbf{NGC 2634}	&	&  1.7& 2258 & 12.9	&	&	&	& DR8 \\
   \quad   NGC 2634A                          	& 	&  	& 2086 & 	14.4	&	   1.9 &	1.1&	15.3 &  \\
   \quad   NGC 2633                           	& 	&  	& 2160 & 	12.9	&	   8.0 &	4.7&	67.1 &  \\
\textbf{NGC 2634A}	&  	&  1.2	& 2086 & 	14.4	&	&	&	&  \\
\quad   NGC 2634                     	& 	&  	& 2258 & 	12.9	&	   1.9 &	1.6&	16.5 &  \\
\textbf{NGC 2648  }	& C	&  3.1	& 2060 & 	12.6	&	&	&	& SDSS\\
\quad   CGCG 060-036                 	& 	&  	& 2115 & 	15.0	&	   2.4 &	0.8&	19.4 &  \\
\textbf{NGC 2679}	&	&  1.9& 2050 & 13.6	&	&	&	& DR8 \\
   \quad   KUG 0848+311                       	& 	&  	& 2046 & 	16.3	&	   6.1 &	3.3&	48.6 &  \\
\textbf{NGC 2732  }	&  	&  1.8	& 1960 & 	12.9	&	&	&	&  \\
\quad   UGC 04832                    	& 	&  	& 1957 & 	15.0	&	   4.1 &	2.3&	31.3 &  \\
\textbf{NGC 2735  }	& B	&  1.4	& 2450 & 	14.1	&	&	&	& SDSS\\
\quad   SDSS J090253.00+255612.5     	& 	&  	& 2503 & 	17.0	&	   3.2 &	2.3&	31.3 &  \\
\textbf{NGC 2750}\footnote{KPG 186} 	& A	&  2.0	& 2674 & 	12.3	&	&	 &	& SDSS\\
\quad   MCG +04-22-012 NED01         	& 	&  	& 2669 & 	12.7	&	   0.8 &	0.4&	8.3 &  \\
\textbf{NGC 2778}	&	&  1.3& 2049 & 13.3	&	&	&	& DR8 \\
   \quad   NGC 2779                           	& 	&  	& 2105 & 	15.5	&	   1.8 &	1.4&	14.4 &  \\
\textbf{NGC 2798  }	& B	&  2.5	& 1726 & 	13.0	&	&	&	& SDSS\\
\quad   NGC 2799                     	& 	&  	& 1673 & 	14.3	&	   1.6 &	0.6&	10.1 &  \\
\quad   UGC 04904                    	& 	&  	& 1670 & 	15.0	&	   5.3 &	2.1&	34.4 &  \\
\textbf{NGC 2799  }	& B	&  1.8	& 1673 & 	14.3	&	&	&	& SDSS\\
\quad   NGC 2798                     	& 	&  	& 1726 & 	13.0	&	   1.6 &	0.9&	10.5 &  \\
\quad   SDSS J091722.70+415953.9     	& 	&  	& 1812 & 	15.1	&	   1.6 &	0.9&	11.0 &  \\
\quad   UGC 04904                    	& 	&  	& 1670 & 	15.0	&	   5.3 &	2.9&	33.9 &  \\
\textbf{NGC 2805  }	& B	&  3.4	& 1733 & 	11.5	&	&	&	& SDSS\\
\quad   NGC 2814                     	& 	&  	& 1592 & 	14.3	&	   10.6 &	3.1&	65.3 &  \\
\quad   NGC 2820                     	& 	&  	& 1574 & 	13.3	&	   13.1 &	3.9&	80.0 &  \\
\textbf{NGC 2814  }	& C	&  1.2	& 1592 & 	14.3	&	&	&	& SDSS\\
\quad   NGC 2820A                    	& 	&  	& 1534 & 	15.4	&	   2.2 &	1.8&	13.0 &  \\
\quad   NGC 2820                     	& 	&  	& 1574 & 	13.3	&	   3.7 &	3.1&	22.6 &  \\
\textbf{NGC 2820}	& C	&  3.7	& 1574 & 	13.3	&	&	&	& SDSS\\
\quad   NGC 2820A                    	& 	&  	& 1534 & 	15.4	&	   2.0 &	0.6&	12.1 &  \\
\quad   NGC 2814                     	& 	&  	& 1592 & 	14.3	&	   3.7 &	1.0&	22.9 &  \\
\quad   NGC 2805                     	& 	&  	& 1733 & 	11.5	&	   13.1 &	3.6&	88.1 &  \\
\textbf{NGC 2853}	&	&  1.7& 1765 & 14.4	&	&	&	& DR8 \\
   \quad   NGC 2852                           	& 	&  	& 1773 & 	14.1	&	   2.2 &	1.3&	15.3 &  \\
\textbf{NGC 2854  }	&  	&  1.3	& 2771 & 	13.8	&	&	&	& SDSS\\
\quad   NGC 2856                     	& 	&  	& 2638 & 	14.1	&	   3.4 &	2.6&	35.0 &  \\
\textbf{NGC 2968  }	& C	&  2.6	& 1566 & 	12.9	&	&	&	& SDSS\\
\quad   NGC 2970                     	& 	&  	& 1618 & 	14.4	&	   5.0 &	1.9&	31.1 &  \\
\textbf{NGC 3018  }	& C	&  1.2	& 1863 & 	14.1	&	&	&	& SDSS\\
\quad   NGC 3023                     	& 	&  	& 1879 & 	13.9	&	   2.8 &	2.3&	20.3 &  \\
\textbf{NGC 3020  }	& B	&  2.3	& 1440 & 	12.6	&	&	&	& SDSS\\
\quad   NGC 3024                     	& 	&  	& 1415 & 	13.8	&	   5.8 &	2.5&	31.9 &  \\
\textbf{NGC 3023  }	& B	&  1.8	& 1879 & 	13.9	&	&	&	& SDSS\\
\quad   NGC 3018                     	& 	&  	& 1863 & 	14.1	&	   2.8 &	1.6&	20.1 &  \\
\textbf{NGC 3024  }	&  	&  1.5	& 1415 & 	13.8	&	&	&	& SDSS\\
\quad   SDSS J095036.25+124832.6     	& 	&  	& 1335 & 	16.7	&	   3.4 &	2.3&	17.5 &  \\
\quad   NGC 3020                     	& 	&  	& 1440 & 	12.6	&	   5.8 &	3.9&	32.5 &  \\
\textbf{NGC 3031  }	&  	&  21.4	& -34 & 	7.9	&	&	&	& SDSS\\
\quad   NGC 3077                     	& 	&  	& 14 & 	10.6	&	   46.4 &	2.2&	2.5 &  \\
\quad   NGC 2976                     	& 	&  	& 3 & 	10.8	&	   82.7 &	3.9&	1.0 &  \\
\textbf{NGC 3065}	&  	&  1.8	& 2000 & 	13.5	&	&	&	&  \\
\quad   NGC 3066                     	& 	&  	& 2049 & 	13.6	&	   3.0 &	1.6&	23.4 &  \\
\textbf{NGC 3066}	& C	&  1.2	& 2049 & 	13.6	&	&	&	&  \\
\quad   NGC 3065                     	& 	&  	& 2000 & 	13.5	&	   3.0 &	2.5&	22.9 &  \\
\textbf{NGC 3079  }	& C	&  8.1	& 1116 & 	11.5	&	&	&	& SDSS\\
\quad   NGC 3073                     	& 	&  	& 1155 & 	14.1	&	   10.0 &	1.2&	44.5 &  \\
\textbf{NGC 3118  }	&  	&  2.1	& 1342 & 	14.1	&	&	&	& SDSS\\
\quad   UGC 05446                    	& 	&  	& 1362 & 	15.3	&	   9.8 &	4.7&	51.5 &  \\
\textbf{NGC 3166  }	&  	&  4.5	& 1345 & 	11.3	&	&	&	& SDSS\\
\quad   NGC 3169                     	& 	&  	& 1238 & 	11.1	&	   7.8 &	1.7&	37.1 &  \\
\textbf{NGC 3169  }	& B	&  4.4	& 1238 & 	11.1	&	&	&	& SDSS\\
\quad   NGC 3166                     	& 	&  	& 1345 & 	11.3	&	   7.8 &	1.8&	40.3 &  \\
\textbf{NGC 3187  }	& C	&  2.2	& 1581 & 	13.8	&	&	&	& SDSS\\
\quad   NGC 3193                     	& 	&  	& 1399 & 	11.8	&	   8.7 &	3.9&	47.0 &  \\
\textbf{NGC 3190  }	& C	&  3.6	& 1271 & 	12.1	&	&	&	& SDSS\\
\quad   NGC 3193                     	& 	&  	& 1399 & 	11.8	&	   5.8 &	1.6&	31.4 &  \\
\quad   NGC 3185                     	& 	&  	& 1217 & 	12.9	&	   10.7 &	3.0&	50.3 &  \\
\textbf{NGC 3193}	&  	&  2.4	& 1399 & 	11.8	&	&	&	& SDSS\\
\quad   NGC 3190                     	& 	&  	& 1271 & 	12.1	&	   5.8 &	2.4&	28.5 &  \\
\quad   NGC 3187                     	& 	&  	& 1581 & 	13.8	&	   8.7 &	3.6&	53.1 &  \\
\textbf{NGC 3220  }	&  	&  1.2	& 1170 & 	14.3	&	&	&	& SDSS\\
\quad   KUG 1020+571                 	& 	&  	& 1224 & 	16.0	&	   6.0 &	5.0&	28.2 &  \\
\textbf{NGC 3226}	&	C &  3.2& 1151 & 12.3	&	&	&	& DR8 \\
   \quad   NGC 3227                           	& 	&  	& 1157 & 	11.1	&	   2.2 &	0.7&	9.7 &  \\
\textbf{NGC 3227}\footnote{Arp 094} & A	&  4.0	& 1157 & 	11.1	&	&	 &	& SDSS\\
\quad   NGC 3226                     	& 	&  	& 1151 & 	12.3	&	   2.2 &	0.5&	9.7 &  \\
\textbf{NGC 3245A}	&  	&  2.3	& 1322 & 	14.7	&	&	&	& SDSS\\
\quad   SDSS J102716.85+283039.6     	& 	&  	& 1254 & 	17.3	&	   8.4 &	3.7&	40.9 &  \\
\quad   NGC 3245                     	& 	&  	& 1314 & 	11.9	&	   8.8 &	3.8&	44.6 &  \\
\textbf{NGC 3329  }	&  	&  1.9	& 1948 & 	13.0	&	&	&	&  \\
\quad   UGC 05841                    	& 	&  	& 1766 & 	14.8	&	   7.3 &	3.9&	50.2 &  \\
\textbf{NGC 3368  }	&  	&  8.5	& 897 & 	10.1	&	&	&	& SDSS\\
\quad   MESSIER 095                  	& 	&  	& 778 & 	11.4	&	   41.7 &	4.9&	125.5 &  \\
\textbf{NGC 3377}	&	&  3.9&  665 & 11.2	&	&	&	& DR8 \\
   \quad   NGC 3377A                          	& 	&  	&  573 & 	14.2	&	   7.0 &	1.8&	15.5 &  \\
\textbf{NGC 3377A}	&  	&  1.4	& 573 & 	14.2	&	&	&	& SDSS\\
\quad   NGC 3377                     	& 	&  	& 665 & 	11.2	&	   7.0 &	5.0&	17.9 &  \\
\textbf{NGC 3395}\footnote{Arp 270} 	& A	&  1.7	& 1625 & 	12.4	&	&	 &	& SDSS\\
\quad   NGC 3396                     	& 	&  	& 1625 & 	13.0	&	   1.1 &	0.7&	7.2 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 3396}\footnotemark 	& A	&  3.1	& 1625 & 	13.0	&	&	 &	& SDSS\\
\quad   NGC 3395                     	& 	&  	& 1625 & 	12.4	&	   1.1 &	0.4&	7.2 &  \\
\quad   IC 2608                      	& 	&  	& 1677 & 	15.1	&	   14.0 &	4.5&	91.0 &  \\
\quad   IC 2604                      	& 	&  	& 1633 & 	14.3	&	   14.5 &	4.7&	91.7 &  \\
\textbf{NGC 3414  }	&  	&  2.7	& 1414 & 	12.0	&	&	&	& SDSS\\
\quad   NGC 3418                     	& 	&  	& 1268 & 	13.7	&	   8.4 &	3.1&	41.1 &  \\
\textbf{NGC 3424  }	&  	&  3.2	& 1494 & 	13.2	&	&	&	& SDSS\\
\quad   NGC 3430                     	& 	&  	& 1586 & 	12.2	&	   6.0 &	1.9&	37.1 &  \\
\textbf{NGC 3430  }	& C	&  4.0	& 1586 & 	12.2	&	&	&	& SDSS\\
\quad   NGC 3424                     	& 	&  	& 1494 & 	13.2	&	   6.0 &	1.5&	34.9 &  \\
\textbf{NGC 3440  }	& C	&  2.0	& 1904 & 	14.0	&	&	&	& SDSS\\
\quad   NGC 3445                     	& 	&  	& 2069 & 	12.9	&	   9.9 &	5.0&	79.2 &  \\
\textbf{NGC 3447A}	& B	&  1.4	& 1066 & 	13.1	&	&	&	& SDSS\\
\quad   NGC 3447b                    	& 	&  	& 1098 & 	14.3	&	   1.6 &	1.1&	6.7 &  \\
\textbf{NGC 3454  }	& C	&  2.5	& 1101 & 	14.2	&	&	&	& SDSS\\
\quad   NGC 3455                     	& 	&  	& 1102 & 	13.3	&	   3.6 &	1.4&	15.2 &  \\
\quad   SDSS J105506.66+172745.4     	& 	&  	& 1158 & 	16.9	&	   11.3 &	4.5&	50.7 &  \\
\textbf{NGC 3455  }	&  	&  2.3	& 1102 & 	13.3	&	&	&	& SDSS\\
\quad   NGC 3454                     	& 	&  	& 1101 & 	14.2	&	   3.6 &	1.6&	15.2 &  \\
\textbf{NGC 3471  }	&  	&  1.7	& 2109 & 	13.1	&	&	&	& SDSS\\
\quad   MCG +10-16-040               	& 	&  	& 2162 & 	15.9	&	   2.4 &	1.4&	19.7 &  \\
\textbf{NGC 3501  }	&  	&  4.4	& 1130 & 	13.5	&	&	&	& SDSS\\
\quad   NGC 3507                     	& 	&  	& 979 & 	11.7	&	   12.6 &	2.9&	47.7 &  \\
\textbf{NGC 3504}	&  	&  2.5	& 1525 & 	11.7	&	&	&	& SDSS\\
\quad   NGC 3512                     	& 	&  	& 1376 & 	13.0	&	   12.1 &	4.8&	64.1 &  \\
\textbf{NGC 3507  }	&  	&  2.9	& 979 & 	11.7	&	&	&	& SDSS\\
\quad   NGC 3501                     	& 	&  	& 1130 & 	13.5	&	   12.6 &	4.3&	55.1 &  \\
\textbf{NGC 3511  }	& C	&  6.0	& 1109 & 	11.5	&	&	&	&  \\
\quad   NGC 3513                     	& 	&  	& 1194 & 	11.9	&	   10.8 &	1.8&	49.9 &  \\
\textbf{NGC 3513  }	&  	&  2.8	& 1194 & 	11.9	&	&	&	&  \\
\quad   NGC 3511                     	& 	&  	& 1109 & 	11.5	&	   10.8 &	3.9&	46.4 &  \\
\textbf{NGC 3607}	&	&  4.6&  960 & 10.8	&	&	&	& DR8 \\
   \quad   NGC 3599                           	& 	&  	&  832 & 	12.8	&	   21.1 &	4.6&	68.0 &  \\
\textbf{NGC 3617}	&	&  1.8& 2167 & 13.7	&	&	&	& DR8 \\
   \quad   ESO 503- G 011                     	& 	&  	& 2047 & 	15.4	&	   5.9 &	3.3&	46.3 &  \\
\textbf{NGC 3623  }	&  	&  7.6	& 807 & 	10.2	&	&	&	& SDSS\\
\quad   MESSIER 066                  	& 	&  	& 727 & 	9.7	&	   20.2 &	2.7&	56.7 &  \\
\quad   NGC 3628                     	& 	&  	& 843 & 	10.2	&	   35.8 &	4.7&	116.6 &  \\
\textbf{NGC 3625  }	& C	&  1.7	& 1940 & 	14.0	&	&	&	& SDSS\\
\quad   UGC 06344                    	& 	&  	& 1934 & 	16.8	&	   2.6 &	1.5&	19.6 &  \\
\quad   UGC 06369                    	& 	&  	& 1913 & 	16.2	&	   7.5 &	4.4&	55.5 &  \\
\textbf{NGC 3627  }	& B	&  10.2	& 727 & 	9.7	&	&	&	& SDSS\\
\quad   MESSIER 065                  	& 	&  	& 807 & 	10.2	&	   20.2 &	2.0&	63.0 &  \\
\quad   NGC 3628                     	& 	&  	& 843 & 	10.2	&	   35.9 &	3.5&	117.0 &  \\
\textbf{NGC 3628}	& B	&  11.0	& 843 & 	10.2	&	&	&	& SDSS\\
\quad   MESSIER 065                  	& 	&  	& 807 & 	10.2	&	   35.8 &	3.3&	111.6 &  \\
\quad   MESSIER 066                  	& 	&  	& 727 & 	9.7	&	   35.9 &	3.3&	100.9 &  \\
\textbf{NGC 3636}	&	&  2.5& 1741 & 12.8	&	&	&	& DR8 \\
   \quad   NGC 3637                           	& 	&  	& 1846 & 	13.2	&	   3.9 &	1.5&	27.6 &  \\
\textbf{NGC 3637  }	&  	&  2.5	& 1846 & 	13.2	&	&	&	& SDSS\\
\quad   NGC 3636                     	& 	&  	& 1741 & 	12.8	&	   3.9 &	1.5&	26.0 &  \\
\textbf{NGC 3656}	&	B&  1.5& 2890 & 13.3	&	&	&	& DR8 \\
   \quad   SBS 1120+540                       	& 	&  	& 2784 & 	16.0	&	   4.7 &	3.1&	50.3 &  \\
\textbf{NGC 3664  }	& B	&  1.4	& 1381 & 	13.2	&	&	&	& SDSS\\
\quad   NGC 3664A                    	& 	&  	& 1326 & 	14.9	&	   6.2 &	4.4&	31.6 &  \\
\textbf{NGC 3672  }	&  	&  2.9	& 1862 & 	12.2	&	&	&	& SDSS\\
\quad   KUG 1122-093                 	& 	&  	& 1968 & 	14.6	&	   13.5 &	4.7&	102.7 &  \\
\textbf{NGC 3686  }	&  	&  3.0	& 1156 & 	11.9	&	&	&	& SDSS\\
\quad   NGC 3684                     	& 	&  	& 1163 & 	12.0	&	   14.0 &	4.7&	63.1 &  \\
\textbf{NGC 3712  }	&  	&  2.0	& 1580 & 	14.9	&	&	&	& SDSS\\
\quad   SDSS J113119.85+283125.0     	& 	&  	& 1499 & 	16.8	&	   3.5 &	1.8&	20.6 &  \\
\textbf{NGC 3718  }	& B	&  4.7	& 993 & 	11.6	&	&	&	& SDSS\\
\quad   NGC 3729                     	& 	&  	& 1060 & 	12.0	&	   11.7 &	2.5&	48.0 &  \\
\textbf{NGC 3729  }	& C	&  2.9	& 1060 & 	12.0	&	&	&	& SDSS\\
\quad   NGC 3718                     	& 	&  	& 993 & 	11.6	&	   11.7 &	4.0&	44.9 &  \\
\textbf{NGC 3735  }	&  	&  3.5	& 2696 & 	12.5	&	&	&	& DR8\\
\quad   UGC 06532                    	& 	&  	& 2608 & 	15.1	&	   16.5 &	4.7&	166.3 &  \\
\textbf{NGC 3769  }	&  C	&  2.9	& 737 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 3769A                    	& 	&  	& 734 & 	14.7	&	   1.4 &	0.5&	4.0 &  \\
\textbf{NGC 3786  }	& C	&  2.0	& 2678 & 	13.5	&	&	&	& SDSS\\
\quad   NGC 3788                     	& 	&  	& 2699 & 	13.4	&	   1.4 &	0.7&	14.5 &  \\
\textbf{NGC 3788  }	& C	&  2.0	& 2699 & 	13.4	&	&	&	& SDSS\\
\quad   NGC 3786                     	& 	&  	& 2678 & 	13.5	&	   1.4 &	0.7&	14.4 &  \\
\textbf{NGC 3838}	&	&  1.4& 1320 & 13.2	&	&	&	& DR8 \\
   \quad   CGCG 292-024                       	& 	&  	& 1282 & 	15.9	&	   6.8 &	4.8&	33.6 &  \\
\textbf{NGC 3893  }	& C	&  2.7	& 967 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 3896                     	& 	&  	& 905 & 	13.9	&	   3.7 &	1.4&	13.0 &  \\
\textbf{NGC 3896  }	&  	&  1.4	& 905 & 	13.9	&	&	&	& SDSS\\
\quad   NGC 3893                     	& 	&  	& 967 & 	11.2	&	   3.7 &	2.6&	13.9 &  \\
\textbf{NGC 3917  }	&  	&  4.6	& 965 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 3917A                    	& 	&  	& 837 & 	13.9	&	   11.4 &	2.5&	37.0 &  \\
\quad   UGC 06840                    	& 	&  	& 1046 & 	14.3	&	   21.1 &	4.6&	85.5 &  \\
\textbf{NGC 3936  }	&  	&  4.0	& 2013 & 	12.8	&	&	&	&  \\
\quad   ESO 504- G 024               	& 	&  	& 1894 & 	15.1	&	   18.1 &	4.5&	132.2 &  \\
\textbf{NGC 3972  }	&  	&  3.7	& 852 & 	13.1	&	&	&	& SDSS\\
\quad   NGC 3990                     	& 	&  	& 696 & 	13.4	&	   17.7 &	4.8&	47.7 &  \\
\textbf{NGC 3981  }	& B	&  3.3	& 1723 & 	12.1	&	&	&	&  \\
\quad   ESO 572- G 023               	& 	&  	& 1805 & 	13.8	&	   12.1 &	3.7&	84.5 &  \\
\textbf{NGC 4026}	&	&  4.4&  930 & 11.7	&	&	&	& DR8 \\
   \quad   UGC 06992                          	& 	&  	&  752 & 	14.6	&	   20.4 &	4.7&	59.3 &  \\
\textbf{NGC 4030  }	&  	&  3.8	& 1465 & 	11.6	&	&	&	& SDSS\\
\quad   UGC 07000                    	& 	&  	& 1492 & 	14.4	&	   16.7 &	4.4&	96.5 &  \\
\textbf{NGC 4038}\footnote{Arp 244} 	& A	&  5.4	& 1642 & 	11.2	&	&	 &	&  \\
\quad   NGC 4039                     	& 	&  	& 1641 & 	11.1	&	   1.1 &	0.2&	7.1 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 4039}\footnotemark 	& A	&  5.4	& 1641 & 	11.1	&	&	 &	&  \\
\quad   NGC 4038                     	& 	&  	& 1642 & 	11.2	&	   1.1 &	0.2&	7.1 &  \\
\textbf{NGC 4041}	&  	&  2.4	& 1234 & 	12.1	&	&	&	& SDSS\\
\quad   UGC 07009                    	& 	&  	& 1119 & 	14.4	&	   11.8 &	4.9&	51.0 &  \\
\textbf{NGC 4088  }	& C	&  7.1	& 757 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 4085                     	& 	&  	& 746 & 	12.9	&	   11.3 &	1.6&	32.6 &  \\
\textbf{NGC 4106}\footnote{Pair AM 1204-292. NGC 4105 has been excluded ($\Delta V = 214$ km/s).} 	& A	&  4.2	& 2150 & 	12.4	&	 &	&	&  \\
\quad   2MASX J12065029-2936236      	& 	&  	& 1979 & 	15.3	&	   9.8 &	2.3&	74.8 &  \\
\quad   IC 2996                      	& 	&  	& 2256 & 	14.2	&	   17.2 &	4.1&	150.5 &  \\
\textbf{NGC 4108  }	&  	&  1.6	& 2513 & 	13.0	&	&	&	& SDSS\\
\quad   NGC 4108B                    	& 	&  	& 2673 & 	14.6	&	   5.1 &	3.2&	52.3 &  \\
\textbf{NGC 4108B}	& C	&  1.3	& 2673 & 	14.6	&	&	&	& SDSS\\
\quad   NGC 4108                     	& 	&  	& 2513 & 	13.0	&	   5.1 &	3.9&	49.1 &  \\
\textbf{NGC 4111  }	&  	&  1.8	& 807 & 	11.6	&	&	&	& SDSS\\
\quad   NGC 4117                     	& 	&  	& 934 & 	13.7	&	   8.6 &	4.8&	31.2 &  \\
\textbf{NGC 4123  }	&  	&  3.2	& 1327 & 	12.9	&	&	&	& SDSS\\
\quad   NGC 4116                     	& 	&  	& 1309 & 	12.4	&	   14.1 &	4.4&	71.4 &  \\
\textbf{NGC 4145  }	&  	&  4.7	& 1009 & 	11.8	&	&	&	& SDSS\\
\quad   NGC 4145A                    	& 	&  	& 1168 & 	14.7	&	   12.7 &	2.7&	57.3 &  \\
\textbf{NGC 4157  }	&  	&  6.2	& 774 & 	12.2	&	&	&	& SDSS\\
\quad   MCG +08-22-082               	& 	&  	& 899 & 	15.0	&	   13.2 &	2.1&	46.0 &  \\
\textbf{NGC 4197  }	&  	&  2.8	& 2064 & 	13.4	&	&	&	& SDSS\\
\quad   VCC 0114                     	& 	&  	& 2071 & 	16.0	&	   7.8 &	2.8&	62.2 &  \\
\quad   HARO 06                      	& 	&  	& 2019 & 	14.9	&	   10.2 &	3.7&	80.0 &  \\
\textbf{NGC 4216  }	&  	&  7.8	& 131 & 	11.0	&	&	&	& SDSS\\
\quad   NGC 4222                     	& 	&  	& 230 & 	13.9	&	   11.7 &	1.5&	10.4 &  \\
\textbf{NGC 4220}	&  	&  3.3	& 914 & 	12.2	&	&	&	& SDSS\\
\quad   NGC 4218                     	& 	&  	& 730 & 	13.8	&	   15.4 &	4.7&	43.6 &  \\
\textbf{NGC 4222  }	&  	&  2.8	& 230 & 	13.9	&	&	&	& SDSS\\
\quad   VCC 0165                     	& 	&  	& 255 & 	14.9	&	   9.0 &	3.2&	8.9 &  \\
\quad   NGC 4216                     	& 	&  	& 131 & 	11.0	&	   11.7 &	4.2&	5.9 &  \\
\textbf{NGC 4235  }	&  	&  3.8	& 2410 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 4224                     	& 	&  	& 2603 & 	12.8	&	   18.5 &	4.9&	186.6 &  \\
\textbf{NGC 4256  }	&  	&  3.9	& 2528 & 	12.7	&	&	&	& SDSS\\
\quad   CGCG 315-030                 	& 	&  	& 2679 & 	14.9	&	   12.3 &	3.1&	127.3 &  \\
\textbf{NGC 4259}	&	&  1.0& 2401 & 14.2	&	&	&	& DR8 \\
   \quad   VCC 0338                           	& 	&  	& 2421 & 	16.5	&	   5.4 &	5.3&	51.0 &  \\
\textbf{NGC 4260  }	& C	&  2.5	& 1958 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 4269                     	& 	&  	& 2074 & 	13.9	&	   8.4 &	3.3&	67.1 &  \\
\textbf{NGC 4261}	&	&  4.3& 2238 & 11.4	&	&	&	& DR8 \\
   \quad   IC 3155                            	& 	&  	& 2292 & 	14.4	&	   12.1 &	2.8&	107.6 &  \\
   \quad   NGC 4269                           	& 	&  	& 2074 & 	13.9	&	   13.1 &	3.1&	105.0 &  \\
\textbf{NGC 4268  }	&  	&  1.5	& 2374 & 	13.3	&	&	&	& SDSS\\
\quad   NGC 4273                     	& 	&  	& 2378 & 	12.6	&	   4.2 &	2.8&	38.6 &  \\
\quad   NGC 4277                     	& 	&  	& 2196 & 	14.2	&	   5.4 &	3.6&	45.6 &  \\
\textbf{NGC 4270}	&	&  1.9& 2357 & 12.7	&	&	&	& DR8 \\
   \quad   NGC 4273                           	& 	&  	& 2378 & 	12.6	&	   7.4 &	4.0&	68.0 &  \\
   \quad   NGC 4277                           	& 	&  	& 2196 & 	14.2	&	   8.1 &	4.4&	69.1 &  \\
   \quad   NGC 4259                           	& 	&  	& 2401 & 	14.2	&	   8.6 &	4.6&	79.5 &  \\
\textbf{NGC 4273}	& B	&  2.2	& 2378 & 	12.6	&	&	&	& SDSS\\
\quad   NGC 4277                     	& 	&  	& 2196 & 	14.2	&	   1.9 &	0.9&	16.2 &  \\
\quad   NGC 4268                     	& 	&  	& 2374 & 	13.3	&	   4.2 &	1.9&	38.5 &  \\
\quad   NGC 4270                     	& 	&  	& 2357 & 	12.7	&	   7.4 &	3.4&	67.4 &  \\
\quad   NGC 4259                     	& 	&  	& 2401 & 	14.2	&	   8.7 &	3.9&	80.4 &  \\
\textbf{NGC 4278}	&  	&  2.9	& 649 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 4286                     	& 	&  	& 644 & 	14.2	&	   8.6 &	3.0&	21.5 &  \\
\textbf{NGC 4294  }	&  	&  2.7	& 355 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 4299                     	& 	&  	& 232 & 	12.9	&	   5.6 &	2.1&	5.0 &  \\
\textbf{NGC 4298  }	& C	&  3.2	& 1135 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 4302                     	& C 	&  	& 1149 & 	13.6	&	   2.4 &	0.7&	10.7 &  \\
\quad   UGC 07436                    	& 	&  	& 985 & 	14.5	&	   14.6 &	4.6&	55.7 &  \\
\textbf{NGC 4299}	&  	&  1.5	& 232 & 	12.9	&	&	&	& SDSS\\
\quad   NGC 4294                     	& 	&  	& 355 & 	12.5	&	   5.6 &	3.7&	7.7 &  \\
\textbf{NGC 4302  }	&  	&  6.0	& 1149 & 	13.6	&	&	&	& SDSS\\
\quad   NGC 4298                     	& 	&  	& 1135 & 	12.5	&	   2.4 &	0.4&	10.5 &  \\
\quad   UGC 07436                    	& 	&  	& 985 & 	14.5	&	   13.2 &	2.2&	50.4 &  \\
\textbf{NGC 4306}	&	C&  1.5& 1981 & 13.8	&	&	&	& DR8 \\
   \quad   NGC 4305                           	& 	&  	& 1888 & 	13.4	&	   2.8 &	1.9&	20.4 &  \\
\textbf{NGC 4309  }	&  	&  1.9	& 869 & 	13.6	&	&	&	& SDSS\\
\quad   NGC 4309A                    	& 	&  	& 750 & 	16.0	&	   1.5 &	0.8&	4.3 &  \\
\quad   VCC 0558                     	& 	&  	& 914 & 	16.4	&	   4.9 &	2.6&	17.5 &  \\
\textbf{NGC 4319  }	& B	&  2.5	& 1476 & 	12.8	&	&	&	& LT\\
\quad   CGCG 352-027                 	& 	&  	& 1419 & 	15.2	&	   12.2 &	4.9&	67.1 &  \\
\textbf{NGC 4341}	&	&  1.7&  922 & 14.0	&	&	&	& DR8 \\
   \quad   NGC 4342                           	& 	&  	&  751 & 	13.4	&	   4.8 &	2.9&	14.0 &  \\
\textbf{NGC 4342}	&	&  1.3&  751 & 13.4	&	&	&	& DR8 \\
   \quad   NGC 4341                           	& 	&  	&  922 & 	14.0	&	   4.8 &	3.8&	17.2 &  \\   
\textbf{NGC 4355  }	&  	&  1.4	& 2179 & 	13.7	&	&	&	& SDSS\\
\quad   VV 655 NED01                 	& 	&  	& 2202 & 	15.5	&	   3.0 &	2.1&	25.4 &  \\
\textbf{NGC 4380  }	&  	&  3.3	& 963 & 	13.0	&	&	&	& SDSS\\
\quad   IC 3328                      	& 	&  	& 1025 & 	14.5	&	   9.1 &	2.8&	36.0 &  \\
\textbf{NGC 4382}	&	C&  6.9&  729 & 10.0	&	&	&	& DR8 \\
   \quad   NGC 4394                           	& 	&  	&  922 & 	11.7	&	   7.6 &	1.1&	27.0 &  \\
\textbf{NGC 4394}	& C	&  3.5	& 922 & 	11.7	&	&	&	& SDSS\\
\quad   MESSIER 085                  	& 	&  	& 729 & 	10.0	&	   7.6 &	2.2&	21.4 &  \\
\textbf{NGC 4402  }	&  	&  3.5	& 232 & 	12.6	&	&	&	& SDSS\\
\quad   IC 3355                      	& 	&  	& 162 & 	15.2	&	   11.2 &	3.2&	7.0 &  \\
\textbf{NGC 4411A}	&  	&  1.7	& 1278 & 	13.4	&	&	&	& SDSS\\
\quad   NGC 4411b                    	& 	&  	& 1272 & 	12.9	&	   4.3 &	2.5&	21.1 &  \\
\textbf{NGC 4411B}	&  	&  1.9	& 1272 & 	12.9	&	&	&	& SDSS\\
\quad   NGC 4411                     	& 	&  	& 1278 & 	13.4	&	   4.3 &	2.3&	21.2 &  \\
\textbf{NGC 4417}	&	&  3.1&  854 & 12.0	&	&	&	& DR8 \\
   \quad   SDSS J122649.07+093427.8           	& 	&  	&  906 & 	14.1	&	   0.7 &	0.2&	2.5 &  \\
\textbf{NGC 4428  }	&  	&  1.7	& 2978 & 	13.1	&	&	&	& LT\\
\quad   NGC 4433                     	& 	&  	& 3000 & 	12.9	&	   7.1 &	4.2&	82.4 &  \\
\textbf{NGC 4436}	&	&  1.7& 1124 & 14.0	&	&	&	& DR8 \\
   \quad   NGC 4431                           	& 	&  	&  934 & 	13.7	&	   3.7 &	2.2&	13.4 &  \\
\textbf{NGC 4438}\footnote{NGC 4435 has been excluded ($\Delta V = 730$ km/s).}		& B	&  9.1	& 71 & 	11.0	&	&	 &	& SDSS\\
\quad   NGC 4402                     	& 	&  	& 232 & 	12.6	&	   24.7 &	2.7&	22.1 &  \\
\quad   NGC 4407                     	& 	&  	& 102 & 	12.2	&	   29.8 &	3.3&	11.8 &  \\
\textbf{NGC 4454}	&  	&  2.2	& 2407 & 	13.2	&	&	&	& SDSS\\
\quad   CGCG 014-047                 	& 	&  	& 2421 & 	15.6	&	   7.3 &	3.3&	68.3 &  \\
\textbf{NGC 4478}	&	&  1.7& 1349 & 12.4	&	&	&	& DR8 \\
   \quad   MESSIER 087                        	& 	&  	& 1307 & 	9.6	&	   8.7 &	5.0&	43.8 &  \\
\textbf{NGC 4485  }	& B	&  2.0	& 493 & 	12.3	&	&	&	& SDSS\\
\quad   NGC 4490                     	& 	&  	& 565 & 	10.2	&	   3.6 &	1.8&	7.8 &  \\
\textbf{NGC 4486}	&	&  7.1& 1307 & 9.6	&	&	&	& DR8 \\
   \quad   NGC 4478                           	& 	&  	& 1349 & 	12.4	&	   8.7 &	1.2&	45.2 &  \\
\textbf{NGC 4490  }	& B	&  6.8	& 565 & 	10.2	&	&	&	& SDSS\\
\quad   NGC 4485                     	& 	&  	& 493 & 	12.3	&	   3.6 &	0.5&	6.8 &  \\
\textbf{NGC 4498  }	&  	&  2.8	& 1507 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 4502                     	& 	&  	& 1626 & 	14.6	&	   11.4 &	4.1&	71.8 &  \\
\textbf{NGC 4503  }	&  	&  3.5	& 1342 & 	12.1	&	&	&	& SDSS\\
\quad   IC 3470                      	& 	&  	& 1505 & 	14.4	&	   6.7 &	1.9&	38.9 &  \\
\textbf{NGC 4527  }	&  	&  6.3	& 1736 & 	11.4	&	&	&	& SDSS\\
\quad   NGC 4533                     	& 	&  	& 1753 & 	14.2	&	   20.0 &	3.2&	135.5 &  \\
\quad   NGC 4536                     	& 	&  	& 1808 & 	11.2	&	   28.3 &	4.5&	198.0 &  \\
\textbf{NGC 4532  }	& C	&  2.5	& 2012 & 	12.2	&	&	&	& SDSS\\
\quad   Holmberg VII                 	& 	&  	& 2039 & 	14.6	&	   11.9 &	4.8&	94.0 &  \\
\textbf{NGC 4536  }	&  	&  7.1	& 1808 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 4527                     	& 	&  	& 1736 & 	11.4	&	   28.3 &	4.0&	190.1 &  \\
\textbf{NGC 4548  }	& C	&  5.5	& 486 & 	11.0	&	&	&	& SDSS\\
\quad   NGC 4571                     	& 	&  	& 342 & 	11.8	&	   27.5 &	5.0&	36.3 &  \\
\textbf{NGC 4550  }	&  	&  3.2	& 381 & 	12.3	&	&	&	& SDSS\\
\quad   VCC 1627                     	& 	&  	& 236 & 	15.0	&	   9.8 &	3.1&	9.0 &  \\
\textbf{NGC 4552}	&	&  8.1&  340 & 10.7	&	&	&	& DR8 \\
   \quad   NGC 4550                           	& 	&  	&  381 & 	12.3	&	   20.3 &	2.5&	29.8 &  \\
\textbf{NGC 4565  }	&  	&  17.0	& 1230 & 	10.4	&	&	&	& SDSS\\
\quad   NGC 4494                     	& 	&  	& 1344 & 	10.7	&	   67.9 &	4.0&	353.0 &  \\
\textbf{NGC 4567}\footnote{KPG 347A} 	& A	&  2.8	& 2247 & 	12.6	&	 &	&	& SDSS\\
\quad   NGC 4568                     	& 	&  	& 2255 & 	12.5	&	   1.2 &	0.4&	10.5 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 4568}\footnotemark 	& A	&  4.3	& 2255 & 	12.5	&	 &	&	& SDSS\\
\quad   NGC 4567                     	& 	&  	& 2247 & 	12.6	&	   1.2 &	0.3&	10.5 &  \\
\textbf{NGC 4593  }	& C	&  2.4	& 2698 & 	11.7	&	&	&	& LT\\
\quad   MCG -01-32-033               	& 	&  	& 2549 & 	13.9	&	   3.8 &	1.6&	37.5 &  \\
\textbf{NGC 4596  }	&  	&  3.9	& 1870 & 	11.3	&	&	&	& SDSS\\
\quad   NGC 4608                     	& 	&  	& 1864 & 	12.0	&	   19.1 &	4.9&	137.5 &  \\
\textbf{NGC 4597  }	&  	&  3.5	& 1039 & 	12.6	&	&	&	& SDSS\\
\quad   LCRS B123647.4-052325        	& 	&  	& 1199 & 	15.2	&	   15.0 &	4.3&	69.4 &  \\
\textbf{NGC 4618  }	& C	&  3.5	& 544 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 4625                     	& 	&  	& 598 & 	13.2	&	   8.3 &	2.4&	19.2 &  \\
\textbf{NGC 4628  }	& C	&  1.7	& 2828 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 4626                     	& 	&  	& 2896 & 	14.1	&	   4.4 &	2.6&	49.2 &  \\
\textbf{NGC 4631  }	&  	&  14.5	& 606 & 	9.8	&	&	&	& SDSS\\
\quad   NGC 4656 NED01               	& 	&  	& 664 & 	10.6	&	   32.1 &	2.2&	82.5 &  \\
\textbf{NGC 4633  }	& C	&  1.8	& 291 & 	13.8	&	&	&	& SDSS\\
\quad   NGC 4634                     	& C 	&  	& 297 & 	13.2	&	   3.8 &	2.1&	4.3 &  \\
\textbf{NGC 4634  }	&  	&  2.5	& 297 & 	13.2	&	&	&	& SDSS\\
\quad   NGC 4633                     	& 	&  	& 291 & 	13.8	&	   3.8 &	1.5&	4.3 &  \\
\textbf{NGC 4649}	&	&  6.8& 1117 & 9.8	&	&	&	& DR8 \\
   \quad   NGC 4638                           	& 	&  	& 1164 & 	12.1	&	   14.5 &	2.1&	65.1 &  \\
   \quad   NGC 4660                           	& 	&  	& 1083 & 	12.2	&	   25.2 &	3.7&	105.5 &  \\
\textbf{NGC 4653}	&  	&  2.3	& 2631 & 	13.4	&	&	&	& SDSS\\
\quad   NGC 4642                     	& 	&  	& 2644 & 	13.7	&	   9.7 &	4.2&	98.8 &  \\
\textbf{NGC 4654  }	& C	&  4.7	& 1046 & 	12.0	&	&	&	& SDSS\\
\quad   NGC 4639                     	& 	&  	& 1018 & 	12.2	&	   17.5 &	3.7&	68.8 &  \\
\textbf{NGC 4666  }	&  	&  5.0	& 1529 & 	11.5	&	&	&	& SDSS\\
\quad   NGC 4668                     	& 	&  	& 1636 & 	13.5	&	   7.3 &	1.5&	46.4 &  \\
\textbf{NGC 4668  }	&  	&  1.6	& 1636 & 	13.5	&	&	&	& SDSS\\
\quad   NGC 4666                     	& 	&  	& 1529 & 	11.5	&	   7.3 &	4.6&	43.4 &  \\
\textbf{NGC 4688}	& C	&  3.7	& 986 & 	12.6	&	&	&	& SDSS\\
\quad   CGCG 043-029                 	& 	&  	& 1041 & 	15.5	&	   6.7 &	1.8&	27.0 &  \\
\textbf{NGC 4725  }	&  	&  9.8	& 1206 & 	10.1	&	&	&	& SDSS\\
\quad   NGC 4747                     	& 	&  	& 1190 & 	13.0	&	   24.4 &	2.5&	112.2 &  \\
\textbf{NGC 4731  }	& B	&  6.3	& 1489 & 	11.9	&	&	&	& LT\\
\quad   NGC 4731A                    	& 	&  	& 1514 & 	13.5	&	   10.4 &	1.7&	61.1 &  \\
\textbf{NGC 4762  }	&  	&  8.3	& 984 & 	11.1	&	&	&	& SDSS\\
\quad   NGC 4733                     	& 	&  	& 928 & 	12.7	&	   32.9 &	4.0&	118.2 &  \\
\textbf{NGC 4772  }	&  	&  4.1	& 1040 & 	12.0	&	&	&	& SDSS\\
\quad   CGCG 015-036                 	& 	&  	& 859 & 	14.6	&	   18.5 &	4.5&	61.5 &  \\
\textbf{NGC 4795  }	& C	&  2.2	& 2781 & 	12.1	&	&	&	& SDSS\\
\quad   UGC 08042                    	& 	&  	& 2659 & 	14.8	&	   9.0 &	4.1&	92.5 &  \\
\quad   UGC 08045                    	& 	&  	& 2801 & 	14.9	&	   10.7 &	4.9&	115.7 &  \\
\textbf{NGC 4809}\footnote{Arp 277}	& A	&  1.6	& 915 & 	14.3	&	 &	&	& SDSS\\
\quad   NGC 4810                     	& 	&  	& 912 & 	14.2	&	   0.8 &	0.5&	2.9 &  \\
\textbf{NGC 4866  }	&  	&  5.8	& 1988 & 	12.1	&	&	&	& SDSS\\
\quad   UGC 08085                    	& 	&  	& 2047 & 	14.3	&	   28.7 &	4.9&	227.0 &  \\
\textbf{NGC 4902}	&  	&  2.7	& 2673 & 	11.6	&	&	&	&  \\
\quad   NGC 4887                     	& 	&  	& 2687 & 	14.1	&	   10.4 &	3.9&	108.2 &  \\
\textbf{NGC 4948  }	&  	&  2.2	& 1123 & 	14.0	&	&	&	&  \\
\quad   DDO 163                      	& 	&  	& 1123 & 	16.0	&	   5.7 &	2.6&	24.9 &  \\
\textbf{NGC 4958  }	&  	&  4.7	& 1455 & 	12.1	&	&	&	& LT\\
\quad   NGC 4948A                    	& 	&  	& 1541 & 	14.5	&	   13.6 &	2.9&	81.1 &  \\
\textbf{NGC 4961  }	&  	&  1.1	& 2535 & 	14.0	&	&	&	& SDSS\\
\quad   LSBC D508-01                 	& 	&  	& 2527 & 	17.0	&	   1.5 &	1.3&	14.4 &  \\
\textbf{NGC 4968}	&	&  2.3& 2957 & 13.9	&	&	&	& DR8 \\
   \quad   ESO 508- G 010                     	& 	&  	& 3140 & 	14.8	&	   9.4 &	4.1&	113.6 &  \\
\textbf{NGC 4997}	&	&  1.6& 2376 & 13.5	&	&	&	& DR8 \\
   \quad   MCG -03-34-004                     	& 	&  	& 2569 & 	14.5	&	   5.5 &	3.4&	54.7 &  \\   
\textbf{NGC 5018  }	& B	&  3.5	& 2816 & 	12.9	&	&	&	&  \\
\quad   NGC 5022                     	& 	&  	& 3001 & 	14.0	&	   7.2 &	2.1&	83.7 &  \\
\quad   ESO 576- G 008               	& 	&  	& 2691 & 	14.9	&	   10.8 &	3.1&	112.7 &  \\
\textbf{NGC 5022  }	&  	&  2.5	& 3001 & 	14.0	&	&	&	&  \\
\quad   NGC 5018                     	& 	&  	& 2816 & 	12.9	&	   7.2 &	2.9&	78.6 &  \\
\textbf{NGC 5030}	&	&  1.8& 2397 & 13.8	&	&	&	& DR8 \\
   \quad   2MASXi J1313594-162303             	& 	&  	& 2493 & 	15.9	&	   6.5 &	3.7&	62.9 &  \\
\textbf{NGC 5033  }	&  	&  9.8	& 875 & 	10.8	&	&	&	& SDSS\\
\quad   Holmberg VIII                	& 	&  	& 944 & 	13.5	&	   22.7 &	2.3&	82.8 &  \\
\quad   NGC 5005                     	& 	&  	& 946 & 	10.6	&	   41.2 &	4.2&	150.6 &  \\
\textbf{NGC 5044}	&	&  3.6& 2782 & 11.8	&	&	&	& DR8 \\
   \quad   NGC 5037                           	& 	&  	& 2966 & 	12.2	&	   13.6 &	3.8&	156.3 &  \\
\textbf{NGC 5049}	&	C&  2.0& 3023 & 13.7	&	&	&	& DR8 \\
   \quad   2MASX J13153203-1628509            	& 	&  	& 3208 & 	15.8	&	   8.2 &	4.1&	102.2 &  \\   
\textbf{NGC 5054  }	& C	&  5.0	& 1741 & 	11.7	&	&	&	&  \\
\quad   NGC 5047                     	& 	&  	& 1881 & 	13.5	&	   18.2 &	3.6&	132.0 &  \\
\textbf{NGC 5073  }	&  	&  3.8	& 2744 & 	13.5	&	&	&	&  \\
\quad   MCG -02-34-033               	& 	&  	& 2853 & 	15.5	&	   13.8 &	3.6&	151.7 &  \\
\quad   IC 4221                      	& 	&  	& 2889 & 	13.6	&	   18.6 &	4.9&	208.3 &  \\
\textbf{NGC 5076}	&	C&  1.3& 2991 & 13.5	&	&	&	& DR8 \\
   \quad   NGC 5077                           	& 	&  	& 2806 & 	12.4	&	   5.0 &	3.7&	54.7 &  \\
\textbf{NGC 5077}	&	&  2.6& 2806 & 12.4	&	&	&	& DR8 \\
   \quad   NGC 5076                           	& 	&  	& 2991 & 	13.5	&	   5.0 &	1.9&	58.3 &  \\   
\textbf{NGC 5084  }	&  C	&  10.0	& 1721 & 	11.4	&	&	&	& DR8\\
\quad   LEDA 158715                  	& 	&  	& 1894 & 	13.8	&	   11.7 &	1.2&	85.4 &  \\
\quad   UGCA 348                     	& 	&  	& 1627 & 	13.2	&	   27.7 &	2.8&	174.2 &  \\
\textbf{NGC 5109  }	&  	&  1.6	& 2131 & 	13.8	&	&	&	& SDSS\\
\quad   SDSS J132123.99+574140.3     	& 	&  	& 2046 & 	15.1	&	   5.2 &	3.2&	41.0 &  \\
\textbf{NGC 5112  }	& C	&  3.0	& 975 & 	13.4	&	&	&	& SDSS\\
\quad   NGC 5107                     	& 	&  	& 946 & 	13.8	&	   13.3 &	4.4&	48.8 &  \\
\textbf{NGC 5169  }	&  	&  1.5	& 2436 & 	14.0	&	&	&	& SDSS\\
\quad   NGC 5173                     	& 	&  	& 2419 & 	13.5	&	   5.5 &	3.7&	51.4 &  \\
\quad   SDSS J132836.15+464604.0     	& 	&  	& 2478 & 	16.8	&	   7.3 &	4.9&	69.7 &  \\
\textbf{NGC 5170}	&  	&  8.7	& 1501 & 	12.3	&	&	&	&  \\
\quad   MCG -03-34-082               	& 	&  	& 1448 & 	13.6	&	   31.0 &	3.6&	173.4 &  \\
\quad   6dF J1327262-173918          	& 	&  	& 1647 & 	15.1	&	   38.7 &	4.5&	246.6 &  \\
\textbf{NGC 5173}	&  	&  1.1	& 2419 & 	13.5	&	&	&	& SDSS\\
\quad   NGC 5169                     	& 	&  	& 2436 & 	14.0	&	   5.5 &	5.0&	51.7 &  \\
\textbf{NGC 5194}\footnote{Arp 085}	& A	&  7.8	& 463 & 	9.0	&	&	 &	& LT\\
\quad   MESSIER 051b                 	& 	&  	& 465 & 	10.4	&	   4.4 &	0.6&	7.9 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 5195}\footnotemark	& A	&  5.5	& 465 & 	10.4	&	 &	&	&  \\
\quad   MESSIER 051a                 	& 	&  	& 463 & 	9.0	&	   4.4 &	0.8&	7.9 &  \\
\textbf{NGC 5216  }	& B	&  1.7	& 2939 & 	13.6	&	&	&	& SDSS\\
\quad   NGC 5218                     	& 	&  	& 2933 & 	13.2	&	   4.0 &	2.4&	45.9 &  \\
\textbf{NGC 5218  }	&  	&  1.9	& 2933 & 	13.2	&	&	&	& SDSS\\
\quad   NGC 5216                     	& 	&  	& 2939 & 	13.6	&	   4.0 &	2.1&	45.9 &  \\
\textbf{NGC 5290  }	&  	&  4.7	& 2573 & 	12.6	&	&	&	& SDSS\\
\quad   NGC 5289                     	& 	&  	& 2526 & 	14.0	&	   12.7 &	2.7&	124.1 &  \\
\textbf{NGC 5297  }	& C	&  3.7	& 2409 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 5296                     	& 	&  	& 2254 & 	14.9	&	   1.6 &	0.4&	13.5 &  \\
\textbf{NGC 5311  }	&  	&  1.9	& 2698 & 	13.3	&	&	&	& SDSS\\
\quad   NGC 5313                     	& 	&  	& 2538 & 	12.6	&	   9.2 &	4.9&	90.7 &  \\
\textbf{NGC 5313  }	&  	&  2.8	& 2538 & 	12.6	&	&	&	& SDSS\\
\quad   NGC 5311                     	& 	&  	& 2698 & 	13.3	&	   9.2 &	3.3&	96.4 &  \\
\textbf{NGC 5326  }	&  	&  2.2	& 2520 & 	12.7	&	&	&	& SDSS\\
\quad   IC 4336                      	& 	&  	& 2530 & 	14.3	&	   8.0 &	3.7&	78.6 &  \\
\textbf{NGC 5346  }	&  	&  1.5	& 2519 & 	14.3	&	&	&	& SDSS\\
\quad   2MASX J13522492+3933269      	& 	&  	& 2703 & 	16.0	&	   7.3 &	4.8&	76.0 &  \\
\textbf{NGC 5348  }	&  	&  3.9	& 1451 & 	13.9	&	&	&	& SDSS\\
\quad   NGC 5356                     	& 	&  	& 1374 & 	13.3	&	   13.4 &	3.4&	71.0 &  \\
\quad   SDSS J135502.70+050525.2     	& 	&  	& 1396 & 	16.6	&	   15.2 &	3.9&	82.2 &  \\
\textbf{NGC 5350  }	& C	&  2.7	& 2321 & 	12.2	&	&	&	& SDSS\\
\quad   NGC 5355                     	& 	&  	& 2344 & 	13.9	&	   4.8 &	1.8&	43.5 &  \\
\quad   NGC 5353                     	& 	&  	& 2325 & 	12.0	&	   5.0 &	1.8&	44.5 &  \\
\quad   NGC 5358                     	& 	&  	& 2401 & 	14.3	&	   9.0 &	3.3&	83.9 &  \\
\textbf{NGC 5353}\footnote{Triplet KTG 50} 	& A	&  2.4	& 2325 & 	12.0	&	 &	&	& SDSS\\
\quad   NGC 5355                     	& 	&  	& 2344 & 	13.9	&	   4.9 &	2.0&	44.5 &  \\
\quad   NGC 5350                     	& 	&  	& 2321 & 	12.2	&	   5.0 &	2.1&	44.4 &  \\
\quad   NGC 5358                     	& 	&  	& 2401 & 	14.3	&	   6.4 &	2.7&	59.8 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 5354}\footnotemark	& A	&  3.0	& 2579 & 	12.3	&	 &	&	& SDSS\\
\quad   NGC 5358                     	& 	&  	& 2401 & 	14.3	&	   6.6 &	2.2&	61.3 &  \\
\textbf{NGC 5355  }	&  	&  1.1	& 2344 & 	13.9	&	&	&	& SDSS\\
\quad   NGC 5358                     	& 	&  	& 2401 & 	14.3	&	   4.6 &	4.2&	43.1 &  \\
\quad   NGC 5350                     	& 	&  	& 2321 & 	12.2	&	   4.8 &	4.4&	43.1 &  \\
\quad   NGC 5353                     	& 	&  	& 2325 & 	12.0	&	   4.9 &	4.5&	44.1 &  \\
\textbf{NGC 5356  }	&  	&  2.8	& 1374 & 	13.3	&	&	&	& SDSS\\
\quad   NGC 5348                     	& 	&  	& 1451 & 	13.9	&	   13.4 &	4.8&	75.0 &  \\
\textbf{NGC 5358}	&	&  1.1& 2401 & 14.3	&	&	&	& DR8 \\
   \quad   NGC 5355                           	& 	&  	& 2344 & 	13.9	&	   4.6 &	4.1&	42.1 &  \\
\textbf{NGC 5363  }	&  	&  4.7	& 1139 & 	11.1	&	&	&	& SDSS\\
\quad   NGC 5364                     	& 	&  	& 1241 & 	11.2	&	   14.5 &	3.1&	69.4 &  \\
\textbf{NGC 5364  }	&  	&  3.8	& 1241 & 	11.2	&	&	&	& SDSS\\
\quad   NGC 5360                     	& 	&  	& 1171 & 	14.1	&	   8.5 &	2.2&	38.3 &  \\
\quad   NGC 5363                     	& 	&  	& 1139 & 	11.1	&	   14.5 &	3.8&	63.7 &  \\
\textbf{NGC 5379}	&	C&  2.0& 1607 & 13.9	&	&	&	& DR8 \\
   \quad   UGC 08859                          	& 	&  	& 1610 & 	15.8	&	   7.3 &	3.6&	45.7 &  \\
\textbf{NGC 5403  }	&  	&  2.8	& 2746 & 	13.7	&	&	&	& SDSS\\
\quad   UGC 08919 NOTES01            	& 	&  	& 2730 & 	14.7	&	   1.6 &	0.6&	17.3 &  \\
\textbf{NGC 5426}\footnote{Arp 271}    & A	& 3.1  	& 2572 & 	12.7	 &	&	   	&     \\
\quad   NGC 5427                     	& 	&  	& 2618 & 	11.9	&	   2.3 &	0.8&	23.5 &  \\
\quad   LCRS B140059.8-055011        	& 	&  	& 2609 & 	13.5	&	   3.1 &	1.1&	30.9 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 5427}\footnotemark 	& A	&  3.6	& 2618 & 	11.9	&	&	 &	&  \\
\quad   NGC 5426                     	& 	&  	& 2572 & 	12.7	&	   2.3 &	0.6&	23.1 &  \\
\quad   LCRS B140059.8-055011        	& 	&  	& 2609 & 	13.5	&	   3.9 &	1.1&	38.8 &  \\
\textbf{NGC 5457}	&  	&  24.0	& 241 & 	8.3	&	&	&	& SDSS\\
\quad   NGC 5474                     	& 	&  	& 273 & 	11.3	&	   44.2 &	1.8&	46.7 &  \\
\textbf{NGC 5468}	&  	&  2.3	& 2842 & 	12.4	&	&	&	& LT\\
\quad   NGC 5472                     	& 	&  	& 2910 & 	14.8	&	   5.0 &	2.2&	56.6 &  \\
\textbf{NGC 5472  }	&  	&  1.4	& 2910 & 	14.8	&	&	&	& LT\\
\quad   NGC 5468                     	& 	&  	& 2842 & 	12.4	&	   5.0 &	3.6&	55.3 &  \\
\textbf{NGC 5485}	&	&  2.5& 2000 & 12.4	&	&	&	& DR8 \\
   \quad   NGC 5484                           	& 	&  	& 2030 & 	15.3	&	   3.7 &	1.5&	29.2 &  \\
\textbf{NGC 5506  }	& C 	&  2.9	& 1853 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 5507                     	& 	&  	& 1844 & 	13.6	&	   3.7 &	1.3&	26.6 &  \\
\textbf{NGC 5507  }	&  	&  1.6	& 1844 & 	13.6	&	&	&	& SDSS\\
\quad   NGC 5506                     	& 	&  	& 1853 & 	12.8	&	   3.7 &	2.3&	26.8 &  \\
\textbf{NGC 5520  }	&  	&  1.4	& 1877 & 	13.2	&	&	&	& SDSS\\
\quad   SBS 1410+504                 	& 	&  	& 1815 & 	16.1	&	   6.6 &	4.7&	46.5 &  \\
\textbf{NGC 5529}	&  	&  5.8	& 2875 & 	12.9	&	&	&	& SDSS\\
\quad   NGC 5544                     	& 	&  	& 3040 & 	14.0	&	   27.3 &	4.7&	320.9 &  \\
\textbf{NGC 5560}\footnote{NGC 5566 has been excluded ($\Delta V = 222$ km/s).}	& B	&  3.5	& 1729 & 	13.2	&	 &	&	& SDSS\\
\quad   NGC 5569                     	& 	&  	& 1780 & 	14.9	&	   6.9 &	2.0&	47.5 &  \\
\textbf{NGC 5574  }	&  	&  1.3	& 1659 & 	13.0	&	&	&	& SDSS\\
\quad   NGC 5576                     	& 	&  	& 1487 & 	11.8	&	   2.8 &	2.1&	15.9 &  \\
\textbf{NGC 5576  }	&  	&  2.8	& 1487 & 	11.8	&	&	&	& SDSS\\
\quad   NGC 5574                     	& 	&  	& 1659 & 	13.0	&	   2.8 &	1.0&	17.7 &  \\
\quad   NGC 5577                     	& 	&  	& 1489 & 	13.1	&	   10.2 &	3.6&	58.5 &  \\
\textbf{NGC 5577  }	&  	&  2.8	& 1489 & 	13.1	&	&	&	& SDSS\\
\quad   NGC 5576                     	& 	&  	& 1487 & 	11.8	&	   10.2 &	3.6&	58.4 &  \\
\quad   NGC 5574                     	& 	&  	& 1659 & 	13.0	&	   12.6 &	4.5&	80.9 &  \\
\textbf{NGC 5582}	&	&  2.2& 1362 & 12.5	&	&	&	& DR8 \\
   \quad   UGC 09194                          	& 	&  	& 1307 & 	15.4	&	   12.8 &	5.9&	64.8 &  \\
\textbf{NGC 5595  }	& B	&  2.1	& 2711 & 	13.1	&	&	&	&  \\
\quad   NGC 5597                     	& 	&  	& 2683 & 	12.6	&	   4.2 &	2.0&	43.1 &  \\
\textbf{NGC 5597  }	& B	&  2.0	& 2683 & 	12.6	&	&	&	&  \\
\quad   NGC 5595                     	& 	&  	& 2711 & 	13.1	&	   4.2 &	2.1&	43.5 &  \\
\textbf{NGC 5636  }	&  	&  1.4	& 1745 & 	14.1	&	&	&	& SDSS\\
\quad   NGC 5638                     	& 	&  	& 1676 & 	12.2	&	   2.0 &	1.4&	13.0 &  \\
\quad   UGC 09310                    	& 	&  	& 1846 & 	14.5	&	   6.2 &	4.4&	43.9 &  \\
\textbf{NGC 5638}	&	&  1.9& 1676 & 12.2	&	&	&	& DR8 \\
   \quad   NGC 5636                           	& 	&  	& 1745 & 	14.1	&	   2.0 &	1.0&	13.5 &  \\
   \quad   UGC 09310                          	& 	&  	& 1846 & 	14.5	&	   5.2 &	2.7&	37.3 &  \\
\textbf{NGC 5661  }	& B	&  1.2	& 2354 & 	14.2	&	&	&	& SDSS\\
\quad   VIII Zw 432                  	& 	&  	& 2369 & 	16.7	&	   4.5 &	3.8&	41.4 &  \\
\textbf{NGC 5689  }	&  	&  3.6	& 2160 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 5682                     	& 	&  	& 2273 & 	14.5	&	   8.5 &	2.4&	75.0 &  \\
\quad   NGC 5693                     	& 	&  	& 2281 & 	14.1	&	   11.6 &	3.2&	102.6 &  \\
\textbf{NGC 5707  }	&  	&  2.4	& 2212 & 	13.1	&	&	&	& SDSS\\
\quad   SBS 1435+516                 	& 	&  	& 2381 & 	15.8	&	   9.3 &	3.9&	85.6 &  \\
\textbf{NGC 5713  }	& B	&  2.5	& 1899 & 	12.2	&	&	&	& SDSS\\
\quad   NGC 5719                     	& 	&  	& 1733 & 	12.8	&	   11.3 &	4.5&	76.1 &  \\
\textbf{NGC 5719  }	& B	&  3.1	& 1733 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 5713                     	& 	&  	& 1899 & 	12.2	&	   11.3 &	3.7&	83.3 &  \\
\textbf{NGC 5730  }	& C	&  2.0	& 2533 & 	14.2	&	&	&	& SDSS\\
\quad   NGC 5731                     	& 	&  	& 2537 & 	14.1	&	   3.8 &	1.9&	37.7 &  \\
\textbf{NGC 5731  }	& C	&  1.5	& 2537 & 	14.1	&	&	&	& SDSS\\
\quad   NGC 5730                     	& 	&  	& 2533 & 	14.2	&	   3.8 &	2.6&	37.6 &  \\
\textbf{NGC 5740  }	& C	&  2.7	& 1572 & 	12.8	&	&	&	& SDSS\\
\quad   NGC 5738                     	& 	&  	& 1746 & 	14.5	&	   8.4 &	3.1&	56.4 &  \\
\textbf{NGC 5746  }	&  	&  7.2	& 1724 & 	11.3	&	&	&	& SDSS\\
\quad   NGC 5740                     	& 	&  	& 1572 & 	12.8	&	   18.3 &	2.5&	111.2 &  \\
\textbf{NGC 5757  }	& C	&  2.1	& 2677 & 	13.5	&	&	&	&  \\
\quad   ESO 580- G 034               	& 	&  	& 2796 & 	15.5	&	   3.6 &	1.7&	39.2 &  \\
\textbf{NGC 5774  }	& C	&  1.7	& 1555 & 	13.7	&	&	&	& SDSS\\
\quad   NGC 5775                     	& 	&  	& 1681 & 	12.2	&	   4.4 &	2.6&	28.7 &  \\
\quad   IC 1070                      	& 	&  	& 1677 & 	15.3	&	   6.3 &	3.7&	40.6 &  \\
\textbf{NGC 5775  }	&  	&  3.7	& 1681 & 	12.2	&	&	&	& SDSS\\
\quad   NGC 5774                     	& 	&  	& 1555 & 	13.7	&	   4.4 &	1.2&	26.5 &  \\
\quad   IC 1067                      	& 	&  	& 1577 & 	13.5	&	   18.3 &	4.9&	111.4 &  \\
\textbf{NGC 5777}	&  	&  3.0	& 2145 & 	14.1	&	&	&	& SDSS\\
\quad   UGC 09570                    	& 	&  	& 2205 & 	15.6	&	   2.7 &	0.9&	23.4 &  \\
\textbf{NGC 5796}	&	&  2.6& 2863 & 12.7	&	&	&	& DR8 \\
   \quad   6dF J1459410-164235                	& 	&  	& 2857 & 	14.5	&	   6.5 &	2.5&	72.3 &  \\
\textbf{NGC 5812}	&	&  2.7& 1970 & 12.2	&	&	&	& DR8 \\
   \quad   IC 1084                            	& 	&  	& 2158 & 	15.1	&	   4.9 &	1.8&	40.6 &  \\
\textbf{NGC 5821}	& C	&  1.5	& 3376 & 	14.6	&	&	&	& SDSS\\
\quad   NGC 5820                     	& 	&  	& 3335 & 	13.4	&	   3.7 &	2.5&	47.4 &  \\
\textbf{NGC 5838}	&	&  3.9& 1359 & 11.9	&	&	&	& DR8 \\
   \quad   NGC 5841                           	& 	&  	& 1244 & 	14.2	&	   18.1 &	4.7&	87.0 &  \\
\textbf{NGC 5899  }	& B	&  2.1	& 2562 & 	12.5	&	&	&	& SDSS\\
\quad   NGC 5900                     	& 	&  	& 2511 & 	14.8	&	   9.6 &	4.6&	93.0 &  \\
\textbf{NGC 5915  }	& B	&  1.7	& 2272 & 	13.0	&	&	&	& DR8\\
\quad   NGC 5916A                    	& 	&  	& 2292 & 	14.6	&	   4.7 &	2.8&	41.8 &  \\
\quad   NGC 5916                     	& 	&  	& 2256 & 	14.2	&	   4.8 &	2.8&	41.9 &  \\
\textbf{NGC 5916  }	& B	&  3.1	& 2256 & 	14.2	&	&	&	& DR8\\
\quad   NGC 5915                     	& 	&  	& 2272 & 	13.0	&	   4.8 &	1.5&	42.2 &  \\
\quad   NGC 5916A                    	& 	&  	& 2292 & 	14.6	&	   7.2 &	2.3&	63.5 &  \\
\textbf{NGC 5916A}	& B	&  1.4	& 2292 & 	14.6	&	&	&	& DR8\\
\quad   NGC 5915                     	& 	&  	& 2272 & 	13.0	&	   4.7 &	3.4&	41.4 &  \\
\textbf{NGC 5930}\footnote{Arp 090} 	& A	&  1.7	& 2616 & 	13.3	&	 &	&	& SDSS\\
\quad   NGC 5929                     	& 	&  	& 2492 & 	13.9	&	   0.5 &	0.3&	4.5 &  \\
\textbf{NGC 5953}\footnote{Arp 091} 	& A	&  1.5	& 1965 & 	13.0	&	 &	&	& SDSS\\
\quad   NGC 5954                     	& 	&  	& 1959 & 	13.7	&	   0.7 &	0.5&	5.6 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 5954}\footnotemark 	& A	&  1.0	& 1959 & 	13.7	&	 &	&	& SDSS\\
\quad   NGC 5953                     	& 	&  	& 1965 & 	13.0	&	   0.7 &	0.7&	5.6 &  \\
\textbf{NGC 5962  }	& C	&  2.5	& 1957 & 	12.2	&	&	&	& SDSS\\
\quad   UGC 09925                    	& 	&  	& 1916 & 	14.7	&	   10.1 &	4.0&	74.7 &  \\
\textbf{NGC 5970  }	& C	&  2.8	& 1957 & 	12.2	&	&	&	& SDSS\\
\quad   IC 1131                      	& 	&  	& 2017 & 	14.8	&	   8.3 &	3.0&	64.6 &  \\
\textbf{NGC 6168  }	&  	&  1.7	& 2519 & 	14.7	&	&	&	& SDSS\\
\quad   SDSS J163130.55+200537.0     	& 	&  	& 2493 & 	17.5	&	   5.9 &	3.5&	56.8 &  \\
\textbf{NGC 6255  }	&  	&  3.1	& 919 & 	13.4	&	&	&	& DR8\\
\quad   HS 1653+3634\footnote{Probably not a galaxy.}                  	& 	&  	& 845 & 	 16.0	&	   1.1 &	0.4&	3.7 &  \\
\textbf{NGC 6278  }	&  	&  1.7	& 2790 & 	13.1	&	&	&	& SDSS\\
\quad   NGC 6276                     	& 	&  	& 2754 & 	14.8	&	   2.3 &	1.4&	24.7 &  \\
\textbf{NGC 6340}	&  	&  2.6	& 1198 & 	11.9	&	&	&	& SDSS\\
\quad   IC 1251                      	& 	&  	& 1210 & 	14.2	&	   6.4 &	2.5&	30.1 &  \\
\textbf{NGC 6861}	&	&  3.2& 2829 & 12.1	&	&	&	& DR8 \\
   \quad   IC 4943                            	& 	&  	& 2969 & 	13.6	&	   8.5 &	2.7&	97.7 &  \\
   \quad   2MASX J20062917-4819434            	& 	&  	& 2654 & 	11.4	&	   8.7 &	2.8&	89.5 &  \\
   \quad   NGC 6861B                          	& 	&  	& 2953 & 	15.1	&	   13.8 &	4.4&	157.4 &  \\
   \quad   NGC 6861D                          	& 	&  	& 2633 & 	13.4	&	   13.8 &	4.4&	140.5 &  \\
\textbf{NGC 6868}	&	&  3.6& 2854 & 11.7	&	&	&	& DR8 \\
   \quad   2MASX J20095889-4821262            	& 	&  	& 2852 & 	13.7	&	   1.6 &	0.4&	17.2 &  \\
   \quad   NGC 6870                           	& 	&  	& 2951 & 	13.2	&	   6.2 &	1.7&	70.9 &  \\
\textbf{NGC 6870  }	& C	&  2.5	& 2951 & 	13.2	&	&	&	&  \\
\quad   2MASX J20095889-4821262      	& 	&  	& 2852 & 	13.7	&	   4.7 &	1.9&	51.4 &  \\
\quad   NGC 6868                     	& 	&  	& 2854 & 	11.7	&	   6.2 &	2.5&	68.5 &  \\
\quad   2MASX J20090112-4819155      	& 	&  	& 2963 & 	16.0	&	   11.8 &	4.7&	134.9 &  \\
\textbf{NGC 7041}	&	&  3.5& 1946 & 12.1	&	&	&	& DR8 \\
   \quad   ESO 235- G 083                     	& 	&  	& 2036 & 	13.6	&	   13.7 &	3.9&	107.6 &  \\
\textbf{NGC 7049}	&	&  4.0& 2285 & 11.7	&	&	&	& DR8 \\
   \quad   ESO 235- G 085                     	& 	&  	& 2192 & 	13.2	&	   7.4 &	1.9&	63.1 &  \\
\textbf{NGC 7097}	&	&  1.9& 2616 & 12.6	&	&	&	& DR8 \\
   \quad   NGC 7097A                          	& 	&  	& 2594 & 	15.1	&	   5.8 &	3.0&	58.2 &  \\   
\textbf{NGC 7162  }	&  	&  3.1	& 2314 & 	13.3	&	&	&	&  \\
\quad   NGC 7166                     	& 	&  	& 2466 & 	12.8	&	   11.0 &	3.5&	104.8 &  \\
\quad   NGC 7162A                    	& 	&  	& 2269 & 	13.1	&	   14.3 &	4.6&	125.2 &  \\
\textbf{NGC 7173}	&	&  1.9& 2497 & 13.1	&	&	&	& DR8 \\
   \quad   NGC 7174                           	& 	&  	& 2659 & 	14.2	&	   1.3 &	0.7&	13.8 &  \\
   \quad   NGC 7176                           	& 	&  	& 2511 & 	12.3	&	   1.5 &	0.8&	14.3 &  \\
\textbf{NGC 7176}	&	&  1.1& 2511 & 12.3	&	&	&	& DR8 \\
   \quad   NGC 7174                           	& 	&  	& 2659 & 	14.2	&	   0.5 &	0.4&	4.8 &  \\
   \quad   NGC 7173                           	& 	&  	& 2497 & 	13.1	&	   1.5 &	1.3&	14.2 &  \\
\textbf{NGC 7187}	&	&  1.1& 2670 & 13.8	&	&	&	& DR8 \\
   \quad   2MASX J22024449-3248110            	& 	&  	& 2740 & 	14.5	&	   0.1 &	0.1&	0.6 &  \\
   \quad   6dF J2202445-324811                	& 	&  	& 2699 & 	12.7	&	   0.1 &	0.1&	0.7 &  \\
\textbf{NGC 7233}	& C	&  1.8	& 1841 & 	13.1	&	&	&	&  \\
\quad   NGC 7232                     	& 	&  	& 1915 & 	12.9	&	   1.9 &	1.1&	14.2 &  \\
\textbf{NGC 7241  }	&  	&  2.8	& 1447 & 	13.4	&	&	&	& DR8\\
\quad   UGC 11964                    	& 	&  	& 1421 & 	16.0	&	   5.0 &	1.8&	27.2 &  \\
\textbf{NGC 7280  }	&  	&  2.0	& 1844 & 	13.0	&	&	&	& DR8\\
\quad   UGCA 429                     	& 	&  	& 1901 & 	15.3	&	   4.7 &	2.3&	34.3 &  \\
\textbf{NGC 7302}	&	&  1.7& 2703 & 13.6	&	&	&	& DR8 \\
   \quad   MCG -02-57-015                     	& 	&  	& 2515 & 	15.0	&	   5.8 &	3.3&	56.0 &  \\
\textbf{NGC 7307  }	& C	&  3.8	& 2089 & 	12.9	&	&	&	&  \\
\quad   ESO 345- G 027               	& 	&  	& 2175 & 	15.4	&	   18.6 &	4.9&	156.2 &  \\
\textbf{NGC 7314  }	& C	&  4.2	& 1428 & 	11.9	&	&	&	&  \\
\quad   ESO 534- G 001               	& 	&  	& 1407 & 	14.8	&	   16.5 &	3.9&	89.8 &  \\
\textbf{NGC 7463}\footnote{NGC 7464 ($\Delta V = 466$ km/s) and NGC 7465 ($\Delta V = 373$ km/s) have been excluded.}	& C	&  1.6	& 2341 & 	13.8	&	 &	&	& DR8\\
\quad   UGC 12321                    	& 	&  	& 2164 & 	15.7	&	   7.1 &	4.4&	59.1 &  \\
\textbf{NGC 7465  }	&  	&  1.1	& 1968 & 	13.3	&	&	&	& DR8\\
\quad   NGC 7464                     	& 	&  	& 1875 & 	14.3	&	   1.8 &	1.7&	13.3 &  \\
\textbf{NGC 7484}	&	&  1.1& 2728 & 12.8	&	&	&	& DR8 \\
   \quad   6dF J2306355-361459                	& 	&  	& 2598 & 	14.7	&	   6.1 &	5.6&	61.4 &  \\
   \quad   ESO 407- G 004                     	& 	&  	& 2718 & 	15.1	&	   7.7 &	7.0&	81.0 &  \\
\textbf{NGC 7537  }	& C	&  1.8	& 2674 & 	13.9	&	&	&	& DR8\\
\quad   NGC 7541                     	& 	&  	& 2689 & 	12.4	&	   3.2 &	1.8&	33.1 &  \\
\textbf{NGC 7541  }	& C	&  3.0	& 2689 & 	12.4	&	&	&	& DR8\\
\quad   NGC 7537                     	& 	&  	& 2674 & 	13.9	&	   3.2 &	1.1&	32.9 &  \\
\textbf{NGC 7582  }	& C	&  5.6	& 1575 & 	11.4	&	&	&	&  \\
\quad   NGC 7590                     	& 	&  	& 1575 & 	12.1	&	   9.8 &	1.7&	59.6 &  \\
\quad   NGC 7599                     	& 	&  	& 1651 & 	12.1	&	   12.7 &	2.3&	80.8 &  \\
\quad   NGC 7552                     	& 	&  	& 1608 & 	11.2	&	   27.6 &	4.9&	171.9 &  \\
\textbf{NGC 7590  }	& C	&  3.0	& 1575 & 	12.1	&	&	&	&  \\
\quad   NGC 7599                     	& 	&  	& 1651 & 	12.1	&	   5.0 &	1.7&	31.8 &  \\
\quad   NGC 7582                     	& 	&  	& 1575 & 	11.4	&	   9.8 &	3.3&	59.6 &  \\
\textbf{NGC 7599  }	& C	&  4.6	& 1651 & 	12.1	&	&	&	&  \\
\quad   NGC 7590                     	& 	&  	& 1575 & 	12.1	&	   5.0 &	1.1&	30.4 &  \\
\quad   NGC 7582                     	& 	&  	& 1575 & 	11.4	&	   12.7 &	2.8&	77.1 &  \\
\textbf{NGC 7694  }	& B	&  1.4	& 2281 & 	14.1	&	&	&	& DR8\\
\quad   NGC 7695                     	& 	&  	& 2317 & 	16.5	&	   1.1 &	0.8&	9.5 &  \\
\textbf{NGC 7714}\footnote{Arp 284} 	& A	&  2.2	& 2798 & 	13.0	&	&	 &	& LT\\
\quad   NGC 7715                     	& 	&  	& 2771 & 	14.7	&	   2.0 &	0.9&	21.5 &  \\
\addtocounter{footnote}{-1}
\textbf{NGC 7715}\footnotemark 	& A	&  2.0	& 2771 & 	14.7	&	 &	&	& LT\\
\quad   NGC 7714                     	& 	&  	& 2798 & 	13.0	&	   2.0 &	1.0&	21.8 &  \\
\textbf{NGC 7727  }	& B	&  3.6	& 1868 & 	11.5	&	&	&	&  \\
\quad   NGC 7724                     	& 	&  	& 1927 & 	13.9	&	   12.1 &	3.4&	90.2 &  \\
\textbf{NGC 7731  }	& C	&  1.0	& 2886 & 	13.5	&	&	&	& DR8\\
\quad   NGC 7732                     	& 	&  	& 2907 & 	14.3	&	   1.5 &	1.5&	16.9 &  \\
\textbf{NGC 7732}	& B	&  1.5	& 2907 & 	14.3	&	&	&	& DR8\\
\quad   NGC 7731                     	& 	&  	& 2886 & 	13.5	&	   1.5 &	1.0&	16.7 &  \\
\textbf{PGC 009354}	& C	&  1.6	& 2111 & 	15.5	&	&	&	&  \\
\quad   MRK 1042                     	& 	&  	& 2133 & 	16.5	&	   7.9 &	4.9&	65.1 &  \\
\textbf{PGC 012798}	& C	&  2.7	& 1873 & 	15.3	&	&	&	&  \\
\quad   MCG -03-09-037               	& 	&  	& 1866 & 	17.0	&	   5.3 &	1.9&	37.9 &  \\
\textbf{PGC 013635}	&	&  1.3& 1225 & 14.4	&	&	&	& DR8 \\
   \quad   ESO 358- G 056                     	& 	&  	& 1189 & 	15.1	&	   7.8 &	6.2&	36.0 &  \\
\textbf{PGC 014600}	& C	&  1.9	& 2938 & 	14.0	&	&	&	& LT\\
\quad   MRK 0614                     	& 	&  	& 3030 & 	15.1	&	   8.7 &	4.6&	102.4 &  \\
\textbf{PGC 024469}	& B	&  1.0	& 2115 & 	15.0	&	&	&	& SDSS\\
\quad   NGC 2648                     	& 	&  	& 2060 & 	12.6	&	   2.4 &	2.4&	18.9 &  \\
\quad   SDSS J084232.62+141717.6     	& 	&  	& 2188 & 	17.9	&	   4.0 &	4.0&	34.0 &  \\
\textbf{PGC 027825}	& C	&  1.3	& 1894 & 	14.6	&	&	&	& LT\\
\quad   UGCA 173                     	& 	&  	& 1883 & 	15.0	&	   5.2 &	4.0&	37.5 &  \\
\textbf{PGC 028308}	& C	&  2.0	& 2719 & 	14.5	&	&	&	&  \\
\quad   MCG -02-25-019               	& 	&  	& 2580 & 	15.0	&	   4.7 &	2.3&	46.7 &  \\
\textbf{PGC 034493}	&	&  1.3& 1295 & 15.3	&	&	&	& DR8 \\
   \quad   SDSS J111746.30+174424.6           	& 	&  	& 1464 & 	16.8	&	   5.1 &	4.0&	28.6 &  \\
\textbf{PGC 036643}	& B	&  2.5	& 1705 & 	13.5	&	&	&	&  \\
\quad   MRK 1306                     	& 	&  	& 1587 & 	16.0	&	   2.4 &	1.0&	14.8 &  \\
\textbf{PGC 037625}	& A	&  1.5	& 1716 & 	15.0	&	&	&	&  \\
\quad   MRK 1309 NED02               	& 	&  	& 1804 & 	13.7	&	   0.1 &	0.1&	0.9 &  \\
\quad   MRK 1309 NED01               	& 	&  	& 1589 & 	13.7	&	   0.2 &	0.1&	1.1 &  \\
\textbf{PGC 044876}	&	&  1.4& 1213 & 15.2	&	&	&	& DR8 \\
   \quad   6dF J1301051-052821                	& 	&  	& 1095 & 	16.1	&	   5.3 &	3.6&	22.3 &  \\
\textbf{PGC 045084}	&  	&  6.8	& 742 & 	13.8	&	&	&	&  \\
\quad   UGCA 319                     	& 	&  	& 755 & 	15.3	&	   18.6 &	2.7&	54.2 &  \\
\textbf{PGC 045650}	&  	&  2.3	& 2582 & 	14.5	&	&	&	&  \\
\quad   2MASX J13093182-1637256      	& 	&  	& 2578 & 	16.4	&	   3.2 &	1.4&	32.0 &  \\
\textbf{PGC 046261}	&  	&  2.5	& 2651 & 	15.0	&	&	&	&  \\
\quad   MCG -03-34-042               	& 	&  	& 2502 & 	15.5	&	   1.8 &	0.7&	17.0 &  \\
\quad   2MASX J13164875-1620397      	& 	&  	& 2578 & 	14.5	&	   6.9 &	2.8&	69.0 &  \\
\quad   LEDA 083909                  	& 	&  	& 2589 & 	17.7	&	   11.7 &	4.7&	117.0 &  \\
\textbf{PGC 049521}	& B	&  1.3	& 1985 & 	13.9	&	&	&	& SDSS\\
\quad   VV 099                       	& 	&  	& 1993 & 	14.5	&	   3.3 &	2.6&	25.6 &  \\
\quad   VV 099b                      	& 	&  	& 2070 & 	15.5	&	   3.4 &	2.6&	27.4 &  \\
\textbf{PGC 052935}\footnote{Arp 261} 	& A	&  1.7	& 1856 & 	14.5	&	 &	&	&  \\
\quad   ARP 261 NED01                	& 	&  	& 1834 & 	13.3	&	   0.8 &	0.5&	5.7 &  \\
\quad   KTS 52C                      	& 	&  	& 1782 & 	15.2	&	   5.1 &	3.0&	34.8 &  \\
\addtocounter{footnote}{-1}
\textbf{PGC 052940}\footnotemark	& A	&  2.2	& 1834 & 	13.3	&	 &	&	&  \\
\quad   ARP 261 NED04                	& 	&  	& 1856 & 	14.5	&	   0.8 &	0.4&	5.7 &  \\
\quad   KTS 52C                      	& 	&  	& 1782 & 	15.2	&	   5.7 &	2.6&	39.1 &  \\
\textbf{PGC 053724}	&  	&  1.4	& 2509 & 	14.5	&	&	&	&  \\
\quad   FGC 1845                     	& 	&  	& 2515 & 	16.3	&	   3.0 &	2.1&	29.2 &  \\
\textbf{PGC 054817}	& B	&  1.8	& 1937 & 	14.6	&	&	&	& LT\\
\quad   NGC 5917                     	& 	&  	& 1904 & 	14.5	&	   4.2 &	2.4&	31.3 &  \\
\textbf{PGC 068743}	&	&  1.9& 2828 & 13.2	&	&	&	& DR8 \\
   \quad   UGCA 428                           	& 	&  	& 2833 & 	14.5	&	   8.7 &	4.6&	94.8 &  \\
\textbf{PGC 069114}	& C	&  1.5	& 2515 & 	15.0	&	&	&	&  \\
\quad   NGC 7302                     	& 	&  	& 2703 & 	13.6	&	   5.8 &	3.8&	60.2 &  \\
\textbf{PGC 091408}	& C	&  1.4	& 2515 & 	16.3	&	&	&	&  \\
\quad   MCG -02-38-030               	& 	&  	& 2509 & 	14.5	&	   3.0 &	2.1&	29.1 &  \\
\textbf{UGC 00260}	& C	&  2.1	& 2131 & 	13.7	&	&	&	& DR8\\
\quad   CGCG 434-012                 	& 	&  	& 2067 & 	15.5	&	   2.5 &	1.2&	19.7 &  \\
\textbf{UGC 01020}	&  	&  1.1	& 2589 & 	14.8	&	&	&	& DR8\\
\quad   ESDO F611-12                 	& 	&  	& 2437 & 	15.9	&	   3.8 &	3.5&	35.9 &  \\
\textbf{UGC 01176}	&  	&  3.9	& 630 & 	14.4	&	&	&	& DR8\\
\quad   UGC 01171                    	& 	&  	& 738 & 	17.0	&	   6.0 &	1.5&	17.2 &  \\
\textbf{UGC 04169}	& B	&  1.5	& 1607 & 	13.6	&	&	&	& LT\\
\quad   UGC 04159                    	& 	&  	& 1591 & 	14.1	&	   5.2 &	3.5&	32.1 &  \\
\textbf{UGC 04499}	& C	&  1.9	& 691 & 	14.7	&	&	&	& SDSS\\
\quad   MRK 0094                     	& 	&  	& 732 & 	16.9	&	   0.7 &	0.4&	2.0 &  \\
\textbf{UGC 04704}	&  	&  3.6	& 596 & 	15.0	&	&	&	& SDSS\\
\quad   SDSS J085946.92+392305.6     	& 	&  	& 588 & 	17.2	&	   13.8 &	3.8&	31.5 &  \\
\textbf{UGC 04867}	&  	&  1.7	& 2494 & 	14.7	&	&	&	& SDSS\\
\quad   SDSS J091435.57+405523.9     	& 	&  	& 2678 & 	17.2	&	   3.0 &	1.8&	30.9 &  \\
\quad   NGC 2785                     	& 	&  	& 2622 & 	14.7	&	   6.5 &	3.8&	65.9 &  \\
\textbf{UGC 05004}	&  	&  1.2	& 1837 & 	15.5	&	&	&	& SDSS\\
\quad   SDSS J092405.24+343847.4     	& 	&  	& 1914 & 	16.5	&	   6.0 &	5.0&	44.1 &  \\
\textbf{UGC 05707}	& C 	&  1.1	& 2800 & 	14.8	&	&	&	& SDSS\\
\quad   SDSS J103118.56+430533.7     	& 	&  	& 2841 & 	17.5	&	   2.8 &	2.5&	30.7 &  \\
\textbf{UGC 05708}	&  	&  3.0	& 1176 & 	13.8	&	&	&	& SDSS\\
\quad   SDSS J103137.27+043422.0     	& 	&  	& 1202 & 	16.2	&	   8.5 &	2.8&	39.4 &  \\
\textbf{UGC 05832}	& B 	&  1.1	& 1216 & 	14.0	&	&	&	& SDSS\\
\quad   CGCG 065-090                 	& 	&  	& 1228 & 	16.7	&	   5.1 &	4.7&	24.3 &  \\
\textbf{UGC 05841}	& C 	&  1.5	& 1766 & 	14.8	&	&	&	&  \\
\quad   NGC 3329                     	& 	&  	& 1948 & 	13.0	&	   7.3 &	4.9&	55.3 &  \\
\textbf{UGC 05897}	& C 	&  2.8	& 2718 & 	13.8	&	&	&	& SDSS\\
\quad   CGCG 066-017                 	& 	&  	& 2797 & 	15.8	&	   11.2 &	4.0&	120.9 &  \\
\textbf{UGC 05898}	&  	&  1.3	& 1644 & 	16.0	&	&	&	& SDSS\\
\quad   KUG 1045+340                 	& 	&  	& 1612 & 	15.4	&	   4.4 &	3.4&	27.3 &  \\
\textbf{UGC 05958}	&  	&  1.6	& 1182 & 	15.0	&	&	&	& SDSS\\
\quad   SDSS J105137.14+274919.6     	& 	&  	& 1325 & 	16.8	&	   5.0 &	3.1&	25.4 &  \\
\textbf{UGC 06309}	& B 	&  1.3	& 2870 & 	13.8	&	&	&	& SDSS\\
\quad   MRK 1445                     	& 	&  	& 2799 & 	16.1	&	   3.5 &	2.7&	37.8 &  \\
\textbf{UGC 06320}	&  	&  1.3	& 1125 & 	13.9	&	&	&	& SDSS\\
\quad   MCG +03-29-027               	& 	&  	& 1140 & 	16.1	&	   4.0 &	3.1&	17.5 &  \\
\textbf{UGC 06324}	&	C&  1.4& 1068 & 14.4	&	&	&	& DR8 \\
   \quad   MCG +03-29-027                     	& 	&  	& 1140 & 	16.1	&	   5.2 &	3.8&	23.0 &  \\
   \quad   UGC 06320                          	& 	&  	& 1125 & 	13.9	&	   6.6 &	4.8&	28.8 &  \\
\textbf{UGC 06341}	&  	&  1.0	& 1641 & 	16.0	&	&	&	& SDSS\\
\quad   SDSS J112007.86+181802.5     	& 	&  	& 1535 & 	18.2	&	   3.0 &	3.0&	17.5 &  \\
\textbf{UGC 06355}	& C 	&  1.7	& 2187 & 	14.7	&	&	&	& SDSS\\
\quad   2MASX J11204605+3110598      	& 	&  	& 2160 & 	15.6	&	   2.7 &	1.6&	22.4 &  \\
\textbf{UGC 06575}	& C 	&  1.8	& 1214 & 	14.1	&	&	&	& SDSS\\
\quad   UGC 06566                    	& 	&  	& 1217 & 	16.5	&	   5.6 &	3.1&	26.6 &  \\
\textbf{UGC 06969}	&  	&  1.3	& 1114 & 	15.2	&	&	&	& SDSS\\
\quad   SDSS J115834.34+532043.6     	& 	&  	& 1150 & 	17.3	&	   5.2 &	4.0&	22.9 &  \\
\textbf{UGC 07089}	& C 	&  3.0	& 770 & 	14.0	&	&	&	& SDSS\\
\quad   UGC 07094                    	& 	&  	& 779 & 	15.0	&	   11.5 &	3.8&	34.6 &  \\
\quad   NGC 4111                     	& 	&  	& 807 & 	11.6	&	   12.8 &	4.3&	40.0 &  \\
\textbf{UGC 07094}	&  	&  1.2	& 779 & 	15.0	&	&	&	& SDSS\\
\quad   SDSS J120559.63+425409.1     	& 	&  	& 767 & 	17.2	&	   3.8 &	3.2&	11.4 &  \\
\textbf{UGC 07249}	&  	&  1.3	& 622 & 	16.1	&	&	&	& SDSS\\
\quad   SDSS J121412.08+124658.4     	& 	&  	& 627 & 	17.1	&	   6.3 &	4.8&	15.3 &  \\
\textbf{UGC 07559}	&  	&  3.7	& 218 & 	14.2	&	&	&	& SDSS\\
\quad   UGC 07599                    	& 	&  	& 278 & 	14.9	&	   17.5 &	4.7&	18.8 &  \\
\textbf{UGC 08040}	&  	&  1.5	& 2515 & 	14.7	&	&	&	& SDSS\\
\quad   UGC 08046                    	& 	&  	& 2572 & 	15.4	&	   2.8 &	1.9&	27.8 &  \\
\quad   PTF10icb HOST                	& 	&  	& 2580 & 	14.9	&	   6.4 &	4.3&	63.9 &  \\
\textbf{UGC 08042}	& B 	&  1.1	& 2659 & 	14.8	&	&	&	& SDSS\\
\quad   UGC 08045                    	& 	&  	& 2801 & 	14.9	&	   3.4 &	3.1&	36.7 &  \\
\textbf{UGC 08127}	& B 	&  1.4	& 1466 & 	15.5	&	&	&	& SDSS\\
\quad   UGC 08127 NOTES01            	& 	&  	& 1361 & 	17.4	&	   1.6 &	1.1&	8.2 &  \\
\textbf{UGC 08153}	& C 	&  1.7	& 2863 & 	15.2	&	&	&	& SDSS\\
\quad   SDSS J130249.15+035836.2     	& 	&  	& 2873 & 	18.2	&	   4.3 &	2.5&	47.5 &  \\
\textbf{UGC 08246}	& B 	&  2.5	& 813 & 	14.6	&	&	&	& SDSS\\
\quad   MAPS-NGP O\_269\_1340152	& 	&  	& 850 & 	17.4	&	   6.1 &	2.4&	20.1 &  \\
\textbf{UGC 08449}	& B 	&  1.2	& 1212 & 	15.5	&	&	&	& SDSS\\
\quad   MCG +07-28-012               	& 	&  	& 1268 & 	16.0	&	   4.9 &	4.1&	23.9 &  \\
\textbf{UGC 09056}	& C 	&  1.1	& 2040 & 	14.4	&	&	&	& SDSS\\
\quad   SDSS J140934.65+490239.4     	& 	&  	& 1985 & 	16.9	&	   2.2 &	2.0&	16.5 &  \\
\textbf{UGC 09310}	& C 	&  1.9	& 1846 & 	14.5	&	&	&	& SDSS\\
\quad   NGC 5638                     	& 	&  	& 1676 & 	12.2	&	   5.2 &	2.8&	33.9 &  \\
\quad   NGC 5636                     	& 	&  	& 1745 & 	14.1	&	   6.2 &	3.2&	41.5 &  \\
\textbf{UGC 09665}	& C 	&  1.7	& 2558 & 	14.2	&	&	&	& SDSS\\
\quad   UGC 09657                    	& 	&  	& 2526 & 	15.2	&	   7.7 &	4.5&	75.0 &  \\
\textbf{UGC 09760}	&  	&  1.8	& 2023 & 	14.7	&	&	&	& SDSS\\
\quad   SDSS J151208.16+013508.5     	& 	&  	& 1958 & 	17.0	&	   6.9 &	3.8&	52.4 &  \\
\textbf{UGC 09977}	&  	&  3.9	& 1915 & 	13.9	&	&	&	& SDSS\\
\quad   UGC 09979                    	& 	&  	& 1961 & 	14.6	&	   15.2 &	3.9&	115.2 &  \\
\textbf{UGC 10043}	&  	&  2.2	& 2161 & 	14.8	&	&	&	& SDSS\\
\quad   MCG +04-37-035               	& 	&  	& 2218 & 	16.7	&	   2.7 &	1.2&	23.1 &  \\
\quad   SDSS J154855.45+214533.1     	& 	&  	& 2018 & 	16.7	&	   7.4 &	3.4&	57.7 &  \\
\quad   UGC 10049 NED03              	& 	&  	& 2088 & 	15.7	&	   8.5 &	3.9&	68.9 &  \\
\quad   UGC 10049 NED04              	& 	&  	& 2250 & 	17.4	&	   8.7 &	3.9&	75.5 &  \\
\textbf{UGC 10806}	&  	&  2.1	& 932 & 	13.7	&	&	&	& LT\\
\quad   HERC-1:[MKK97] 308890        	& 	&  	& 899 & 	12.6	&	   0.8 &	0.4&	2.6 &  \\
\textbf{UGC 12281}	&  	&  3.0	& 2568 & 	14.8	&	&	&	& SDSS\\
\quad   KUG 2256+134                 	& 	&  	& 2653 & 	16.4	&	   7.0 &	2.3&	71.9 &  \\
\quad   SDSS J225950.41+134409.8     	& 	&  	& 2622 & 	17.3	&	   12.0 &	4.0&	121.6 &  \\
\textbf{UGC 12313}	& C 	&  1.4	& 2028 & 	16.0	&	&	&	& DR8\\
\quad   NGC 7464                     	& 	&  	& 1875 & 	14.3	&	   6.1 &	4.4&	44.3 &  \\
\textbf{UGC 12518}	&  	&  1.4	& 2787 & 	15.5	&	&	&	& SDSS\\
\quad   UGC 12522                    	& 	&  	& 2812 & 	15.4	&	   4.5 &	3.2&	49.0 &  \\
\textbf{UGC 12707}	& B 	&  1.3	& 2602 & 	14.5	&	&	&	& DR8\\
\quad   KUG 2334+171                 	& 	&  	& 2607 & 	16.5	&	   3.9 &	3.0&	39.0 &  \\
\hline

\end{longtable}
